Fine granularity access in interactive compression of 360-degree images based on rate-adaptive channel codes

In this paper, we propose a new interactive compression scheme for omnidirectional images. This requires two characteristics: efficient compression of data, to lower the storage cost, and random access ability to extract part of the compressed stream requested by the user (for reducing the transmission rate). For efficient compression, data needs to be predicted by a series of references that have been pre-defined and compressed. This contrasts with the spirit of random accessibility. We propose a solution for this problem based on incremental codes implemented by rate-adaptive channel codes. This scheme encodes the image while adapting to any user request and leads to an efficient coding that is flexible in extracting data depending on the available information at the decoder. Therefore, only the information that is needed to be displayed at the user's side is transmitted during the user's request, as if the request was already known at the encoder. The experimental results demonstrate that our coder obtains a better transmission rate than the state-of-the-art tile-based methods at a small cost in storage. Moreover, the transmission rate grows gradually with the size of the request and avoids a staircase effect, which shows the perfect suitability of our coder for interactive transmission.

==> figures/detailed_coding_scheme.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'detailed_coding_scheme.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{947.92726144bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29411764)%
    \put(0,0){\includegraphics[width=\unitlength]{detailed_coding_scheme-eps-converted-to.pdf}}%
    \put(0.20411817,0.21169966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05787064\unitlength}\centering Bit plane\\ Extraction\end{minipage}}}%
    \put(0.75823891,0.21169966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05787064\unitlength}\centering Bit plane\\ Re-order\end{minipage}}}%
    \put(0.02631618,0.29908219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03496351\unitlength}\raggedright \end{minipage}}}%
    \put(-0.11474349,0.34018542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08740876\unitlength}\raggedright \end{minipage}}}%
    \put(0.32932514,0.24939419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06911854\unitlength}\raggedright {\tiny RA-}LDPC\end{minipage}}}%
    \put(0.32932514,0.19984405){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06811854\unitlength}\raggedright {\tiny RA-}LDPC\end{minipage}}}%
    \put(0.32932514,0.14860602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06811854\unitlength}\raggedright {\tiny RA-}LDPC\end{minipage}}}%
    \put(0.63172904,0.26051466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05541347\unitlength}\centering LDPC\\ Decoding\end{minipage}}}%
    \put(0.60016002,0.29210465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14889633\unitlength}\raggedright Decoder\end{minipage}}}%
    \put(0.63321752,0.21049495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05541347\unitlength}\centering LDPC\\ Decoding\end{minipage}}}%
    \put(0.63117432,0.15769506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05541347\unitlength}\centering LDPC\\ Decoding\end{minipage}}}%
    \put(0.32315311,0.10145279){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04641702\unitlength}\raggedright $\bar{Y}_{1}$\end{minipage}}}%
    \put(0.37515945,0.10145279){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04641702\unitlength}\raggedright $\bar{Y}_{L}$\end{minipage}}}%
    \put(0.62225513,0.10145279){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04641702\unitlength}\raggedright $\bar{Y}_{j}$\end{minipage}}}%
    \put(0.13812333,0.09376882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0187574\unitlength}\raggedright Trans.\end{minipage}}}%
    \put(0.20184619,0.09349843){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01959753\unitlength}\raggedright Quant.\end{minipage}}}%
    \put(0.13799572,0.03126827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0187574\unitlength}\raggedright Trans.\end{minipage}}}%
    \put(0.20171859,0.03099788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01959753\unitlength}\raggedright Quant.\end{minipage}}}%
    \put(0.81616364,0.0685831){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0187574\unitlength}\raggedright Trans.\end{minipage}}}%
    \put(0.74981752,0.0680667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01959753\unitlength}\raggedright Quant.\end{minipage}}}%
    \put(0.12182247,0.20088937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01959753\unitlength}\raggedright Quant.\end{minipage}}}%
    \put(0.04279872,0.20117067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0187574\unitlength}\raggedright Trans.\end{minipage}}}%
    \put(0.08708255,0.10875239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02936671\unitlength}\raggedright $Y_{1}$\end{minipage}}}%
    \put(0.08708255,0.04625184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02936671\unitlength}\raggedright $Y_{L}$\end{minipage}}}%
    \put(0.0097497,0.21615478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04973257\unitlength}\raggedright $X$\end{minipage}}}%
    \put(0.16625987,0.21615477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05998049\unitlength}\raggedright $\bar{X}$\end{minipage}}}%
    \put(0.27317124,0.20979284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05334949\unitlength}\raggedright $\bar{X}^{p}$\end{minipage}}}%
    \put(0.27317124,0.15829305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04311932\unitlength}\raggedright $\bar{X}^{P}$\end{minipage}}}%
    \put(0.27317124,0.25913592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05334949\unitlength}\raggedright $\bar{X}^{1}$\end{minipage}}}%
    \put(0.38681073,0.2182313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13760939\unitlength}\raggedright $(b_{1}^{p}, \cdots, b_{j}^{p}, \cdots, b_{L}^{p})$\end{minipage}}}%
    \put(0.38681073,0.26757438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13760939\unitlength}\raggedright $(b_{1}^{1}, \cdots, b_{j}^{1}, \cdots, b_{L}^{1})$\end{minipage}}}%
    \put(0.38681073,0.16673151){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13760939\unitlength}\raggedright $(b_{1}^{P}, \cdots, b_{j}^{P}, \cdots, b_{L}^{P})$\end{minipage}}}%
    \put(0.54251475,0.26757438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08501344\unitlength}\raggedright $(b_{1}^{1}, \cdots, b_{j}^{1})$\end{minipage}}}%
    \put(0.54251475,0.2182313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08624536\unitlength}\raggedright $(b_{1}^{p}, \cdots, b_{j}^{p})$\end{minipage}}}%
    \put(0.54251475,0.16673151){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08742469\unitlength}\raggedright $(b_{1}^{P}, \cdots, b_{j}^{P})$\end{minipage}}}%
    \put(0.70507326,0.25913592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05334949\unitlength}\raggedright $\bar{X}^{1}$\end{minipage}}}%
    \put(0.70507326,0.20979284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05334949\unitlength}\raggedright $\bar{X}^{p}$\end{minipage}}}%
    \put(0.70507326,0.15829305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04311932\unitlength}\raggedright $\bar{X}^{P}$\end{minipage}}}%
    \put(0.97316997,0.20979284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03285364\unitlength}\raggedright $\hat{X}$\end{minipage}}}%
    \put(0.88217351,0.08356667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02936671\unitlength}\raggedright $Y_{j}$\end{minipage}}}%
    \put(0.82204232,0.20979284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05998049\unitlength}\raggedright $\bar{X}$\end{minipage}}}%
    \put(0.85081001,0.20447927){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02569114\unitlength}\centering inv.\\ Quant.\end{minipage}}}%
    \put(0.91727532,0.2043495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02599261\unitlength}\centering inv.\\ Trans.\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/experiments/RD_SD_curves.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,0.10345}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.17241}%
\definecolor{mycolor3}{rgb}{1.00000,0.13793,0.75862}%
\definecolor{mycolor4}{rgb}{0.00000,0.34483,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.48276,1.00000}%
\definecolor{mycolor6}{rgb}{0.62069,0.34483,0.27586}%
\definecolor{mycolor7}{rgb}{0.00000,1.00000,0.75862}%
\definecolor{mycolor8}{rgb}{0.00000,0.51724,0.58621}%
\definecolor{mycolor9}{rgb}{0.93103,0.58621,0.03448}%
\definecolor{mycolor10}{rgb}{0.37931,0.00000,0.55172}%
\definecolor{mycolor11}{rgb}{0.86207,0.62069,0.93103}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.489\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1000000,
xmax=10000000,
xlabel style={font=\color{white!15!black}},
xlabel={${E}_{\theta}(R_\theta)$ (in bits)},
ymin=34,
ymax=44,
ylabel style={font=\color{white!15!black}},
ylabel={PSNR},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, dashed, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
3141735.96581197	43.2362523410475\\
2658648.03418803	41.0458948835022\\
2353219.62393162	38.9197348464803\\
2197851.41880342	37.0269214802206\\
2108669.53846154	34.968249009715\\
};
\addplot [color=mycolor2, dashed, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
3487106.32478632	43.2368520293547\\
2958047.07692308	41.0554885958949\\
2624192.78632479	38.9191483096727\\
2458099.14529914	37.0375899887042\\
2364627.21367521	34.9579951758447\\
};
\addplot [color=mycolor3, dashed, mark=square, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
3954640.64957265	43.2330038452793\\
3349661.47008547	41.047462781848\\
2958432.23931624	38.921792858472\\
2753655.41880342	37.0272128237093\\
2632778.29059829	34.9748464139242\\
};
\addplot [color=mycolor4, dashed, mark=triangle, mark options={solid, rotate=180, mycolor4}, forget plot]
  table[row sep=crcr]{%
4027652.20512821	43.2380482254437\\
3410406.73504274	41.0492516573316\\
3010416.78632479	38.9124208999715\\
2798930.18803419	37.0376982102583\\
2673915.52136752	34.9583698243495\\
};
\addplot [color=mycolor5, dashed, mark=star, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
3892882.83760684	43.2396513091208\\
3305253.70940171	41.0482675447459\\
2929392.23931624	38.9109966548331\\
2738611.14529914	37.0366003916041\\
2628875.31623932	34.9411500339416\\
};
\addplot [color=mycolor6, dashed, mark=diamond, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
5055975.76068376	43.2396419812084\\
4370169.94871795	41.0497128301633\\
3938765.77777778	38.9133539882015\\
3720220.27350427	37.0293769198786\\
3595307.31623931	34.9545624477022\\
};
\addplot [color=mycolor7, dashed, mark=triangle, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
9728338.66666667	43.2400646460199\\
8379066.66666667	41.0526548543708\\
7471422.66666667	38.9153925911138\\
6947530.66666666	37.0216329067394\\
6612942.66666666	34.9555332761819\\
};
\addplot [color=mycolor8, dashed, mark=+, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
5068785.67521368	43.2404780824535\\
4301624.95726496	41.0508289845856\\
3809440.1025641	38.9149660209619\\
3562335.21367521	37.037567190374\\
3419948.82051282	34.934351708233\\
};
\addplot [color=mycolor9, dashdotted, mark=star, mark options={solid, mycolor9}, forget plot]
  table[row sep=crcr]{%
1623817.64102564	43.1807124877121\\
1372894.52991453	41.020316811884\\
1224794.42735043	38.9344955565297\\
1156870.11965812	37.1152835328397\\
1119686.90598291	35.1597420115427\\
};
\addplot [color=mycolor10, mark=asterisk, mark options={solid, mycolor10}, forget plot]
  table[row sep=crcr]{%
1604855.06410256	43.1807114190712\\
1354034.91452991	41.020318219825\\
1206223.57264957	38.9344977227843\\
1138497.15811966	37.1152850018219\\
1101558.02564103	35.159742667024\\
};
\addplot [color=mycolor11, mark=triangle, mark options={solid, rotate=90, mycolor11}, forget plot]
  table[row sep=crcr]{%
2403677.43162393	43.1807114190712\\
2027539.53632479	41.020318219825\\
1805895.64316239	38.9344977227843\\
1704359.7991453	37.1152850018219\\
1649004.90384615	35.159742667024\\
};
\end{axis}


\begin{axis}[%
width=0.489\figurewidth,
height=\figureheight,
at={(0.511\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=700000000,
xlabel style={font=\color{white!15!black}},
xlabel={$S$ (in bits)},
ymin=34,
ymax=44,
ylabel style={font=\color{white!15!black}},
ylabel={PSNR},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(-0.05,1.2)}, anchor=north, legend columns=11, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
58389944	43.2362523410475\\
50300168	41.0458948835022\\
44854128	38.9197348464803\\
41708664	37.0269214802206\\
39702344	34.968249009715\\
};
\addlegendentry{T. 7x7}

\addplot [color=mycolor2, dashed, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
58386928	43.2368520293547\\
50294768	41.0554885958949\\
44847088	38.9191483096727\\
41702816	37.0375899887042\\
39696816	34.9579951758447\\
};
\addlegendentry{T. 7x5}

\addplot [color=mycolor3, dashed, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
58381760	43.2330038452793\\
50290576	41.047462781848\\
44841008	38.921792858472\\
41701072	37.0272128237093\\
39695200	34.9748464139242\\
};
\addlegendentry{T. 5x5}

\addplot [color=mycolor4, dashed, mark=triangle, mark options={solid, rotate=180, mycolor4}]
  table[row sep=crcr]{%
58377400	43.2380482254437\\
50286536	41.0492516573316\\
44842784	38.9124208999715\\
41698728	37.0376982102583\\
39689280	34.9583698243495\\
};
\addlegendentry{T. 5x4}

\addplot [color=mycolor5, dashed, mark=star, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
58378152	43.2396513091208\\
50286568	41.0482675447459\\
44837768	38.9109966548331\\
41699640	37.0366003916041\\
39690824	34.9411500339416\\
};
\addlegendentry{T. 4x4}

\addplot [color=mycolor6, dashed, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
58374336	43.2396419812084\\
50281936	41.0497128301633\\
44834600	38.9133539882015\\
41692416	37.0293769198786\\
39685392	34.9545624477022\\
};
\addlegendentry{T. 2x2}

\addplot [color=mycolor7, dashed, mark=triangle, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
58370032	43.2400646460199\\
50274400	41.0526548543708\\
44828536	38.9153925911138\\
41685184	37.0216329067394\\
39677656	34.9555332761819\\
};
\addlegendentry{T. 1x1}

\addplot [color=mycolor8, dashed, mark=+, mark options={solid, mycolor8}]
  table[row sep=crcr]{%
58371832	43.2404780824535\\
50279224	41.0508289845856\\
44832096	38.9149660209619\\
41693600	37.037567190374\\
39685640	34.934351708233\\
};
\addlegendentry{T. opt structure}

\addplot [color=mycolor9, dashdotted, mark=star, mark options={solid, mycolor9}]
  table[row sep=crcr]{%
698009792	43.1807124877121\\
602090464	41.020316811884\\
536646392	38.9344955565297\\
498804296	37.1152835328397\\
474221232	35.1597420115427\\
};
\addlegendentry{ES}

\addplot [color=mycolor10, mark=asterisk, mark options={solid, mycolor10}]
  table[row sep=crcr]{%
61055742	43.1807114190712\\
52973593	41.020318219825\\
47480243	38.9344977227843\\
44265549	37.1152850018219\\
42122410	35.159742667024\\
};
\addlegendentry{Ours theoretical}

\addplot [color=mycolor11, mark=triangle, mark options={solid, rotate=90, mycolor11}]
  table[row sep=crcr]{%
90153750	43.1807114190712\\
78066049.5	41.020318219825\\
69854669.5	38.9344977227843\\
65056343.5	37.1152850018219\\
61861826	35.159742667024\\
};
\addlegendentry{Ours RA-LDPC}

\end{axis}
\end{tikzpicture}%


==> figures/experiments/per_request.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,0.10345}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.17241}%
\definecolor{mycolor3}{rgb}{1.00000,0.13793,0.75862}%
\definecolor{mycolor4}{rgb}{0.00000,0.34483,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.48276,1.00000}%
\definecolor{mycolor6}{rgb}{0.62069,0.34483,0.27586}%
\definecolor{mycolor7}{rgb}{0.00000,1.00000,0.75862}%
\definecolor{mycolor8}{rgb}{0.00000,0.51724,0.58621}%
\definecolor{mycolor9}{rgb}{0.93103,0.58621,0.03448}%
\definecolor{mycolor10}{rgb}{0.37931,0.00000,0.55172}%
\definecolor{mycolor11}{rgb}{0.86207,0.62069,0.93103}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.489\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=2,
xtick={  0, 0.2, 0.4, 0.6, 0.8,   1, 1.2, 1.4, 1.6, 1.8,   2},
xlabel style={font=\color{white!15!black}},
xlabel={\begin{tabular}{c} request (in seconds) \\ a) \end{tabular}},
ymin=0,
ymax=45000000,
ylabel style={font=\color{white!15!black}},
ylabel={cumulative transmission rate},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={psnr 37},
axis x line*=bottom,
axis y line*=left
]
\addplot[const plot, color=mycolor1, dashed, forget plot] table[row sep=crcr] {%
0	7477779.37018694\\
0.2	7477779.37018694\\
0.4	8282161.45611295\\
0.6	9134362.5523334\\
0.8	9920083.18312546\\
1	9920083.18312546\\
1.2	9920083.18312546\\
1.4	9920083.18312546\\
1.6	9920083.18312546\\
1.8	11449747.5155495\\
2	12406425.0795951\\
};
\addplot[const plot, color=mycolor1, dashed, mark=o, mark options={solid, mycolor1}, forget plot] table[row sep=crcr] {%
1	9920083.18312546\\
};
\addplot[const plot, color=mycolor1, dashed, mark=o, mark options={solid, mycolor1}, forget plot] table[row sep=crcr] {%
0.2	7477779.37018694\\
};
\addplot[const plot, color=mycolor1, dashed, mark=o, mark options={solid, mycolor1}, forget plot] table[row sep=crcr] {%
1.6	9920083.18312546\\
};
\addplot[const plot, color=mycolor2, dashed, forget plot] table[row sep=crcr] {%
0	10144459.5335138\\
0.2	10144459.5335138\\
0.4	10144459.5335138\\
0.6	10144459.5335138\\
0.8	10144459.5335138\\
1	10144459.5335138\\
1.2	10144459.5335138\\
1.4	10144459.5335138\\
1.6	10144459.5335138\\
1.8	10144459.5335138\\
2	11420872.0840919\\
};
\addplot[const plot, color=mycolor2, dashed, mark=x, mark options={solid, mycolor2}, forget plot] table[row sep=crcr] {%
1	10144459.5335138\\
};
\addplot[const plot, color=mycolor2, dashed, mark=x, mark options={solid, mycolor2}, forget plot] table[row sep=crcr] {%
0.2	10144459.5335138\\
};
\addplot[const plot, color=mycolor2, dashed, mark=x, mark options={solid, mycolor2}, forget plot] table[row sep=crcr] {%
1.6	10144459.5335138\\
};
\addplot[const plot, color=mycolor3, dashed, forget plot] table[row sep=crcr] {%
0	9532665.56232429\\
0.2	9532665.56232429\\
0.4	9532665.56232429\\
0.6	9532665.56232429\\
0.8	11210955.9603833\\
1	13014306.9328596\\
1.2	14745617.1670923\\
1.4	14745617.1670923\\
1.6	14745617.1670923\\
1.8	14745617.1670923\\
2	14745617.1670923\\
};
\addplot[const plot, color=mycolor3, dashed, mark=square, mark options={solid, mycolor3}, forget plot] table[row sep=crcr] {%
1	13014306.9328596\\
};
\addplot[const plot, color=mycolor3, dashed, mark=square, mark options={solid, mycolor3}, forget plot] table[row sep=crcr] {%
0.2	9532665.56232429\\
};
\addplot[const plot, color=mycolor3, dashed, mark=square, mark options={solid, mycolor3}, forget plot] table[row sep=crcr] {%
1.6	14745617.1670923\\
};
\addplot[const plot, color=mycolor4, dashed, forget plot] table[row sep=crcr] {%
0	7962707.62191367\\
0.2	7962707.62191367\\
0.4	7962707.62191367\\
0.6	7962707.62191367\\
0.8	14082610.8590302\\
1	16401398.24715\\
1.2	16401398.24715\\
1.4	16401398.24715\\
1.6	16401398.24715\\
1.8	16401398.24715\\
2	18301300.2973438\\
};
\addplot[const plot, color=mycolor4, dashed, mark=triangle, mark options={solid, rotate=180, mycolor4}, forget plot] table[row sep=crcr] {%
1	16401398.24715\\
};
\addplot[const plot, color=mycolor4, dashed, mark=triangle, mark options={solid, rotate=180, mycolor4}, forget plot] table[row sep=crcr] {%
0.2	7962707.62191367\\
};
\addplot[const plot, color=mycolor4, dashed, mark=triangle, mark options={solid, rotate=180, mycolor4}, forget plot] table[row sep=crcr] {%
1.6	16401398.24715\\
};
\addplot[const plot, color=mycolor5, dashed, forget plot] table[row sep=crcr] {%
0	9997399.95889041\\
0.2	9997399.95889041\\
0.4	9997399.95889041\\
0.6	9997399.95889041\\
0.8	15100370.9599308\\
1	15100370.9599308\\
1.2	15100370.9599308\\
1.4	15100370.9599308\\
1.6	15100370.9599308\\
1.8	15100370.9599308\\
2	19820985.7135731\\
};
\addplot[const plot, color=mycolor5, dashed, mark=star, mark options={solid, mycolor5}, forget plot] table[row sep=crcr] {%
1	15100370.9599308\\
};
\addplot[const plot, color=mycolor5, dashed, mark=star, mark options={solid, mycolor5}, forget plot] table[row sep=crcr] {%
0.2	9997399.95889041\\
};
\addplot[const plot, color=mycolor5, dashed, mark=star, mark options={solid, mycolor5}, forget plot] table[row sep=crcr] {%
1.6	15100370.9599308\\
};
\addplot[const plot, color=mycolor6, dashed, forget plot] table[row sep=crcr] {%
0	19819119.2209091\\
0.2	19819119.2209091\\
0.4	19819119.2209091\\
0.6	19819119.2209091\\
0.8	19819119.2209091\\
1	19819119.2209091\\
1.2	19819119.2209091\\
1.4	19819119.2209091\\
1.6	19819119.2209091\\
1.8	19819119.2209091\\
2	19819119.2209091\\
};
\addplot[const plot, color=mycolor6, dashed, mark=diamond, mark options={solid, mycolor6}, forget plot] table[row sep=crcr] {%
1	19819119.2209091\\
};
\addplot[const plot, color=mycolor6, dashed, mark=diamond, mark options={solid, mycolor6}, forget plot] table[row sep=crcr] {%
0.2	19819119.2209091\\
};
\addplot[const plot, color=mycolor6, dashed, mark=diamond, mark options={solid, mycolor6}, forget plot] table[row sep=crcr] {%
1.6	19819119.2209091\\
};
\addplot[const plot, color=mycolor7, dashed, forget plot] table[row sep=crcr] {%
0	41509385.7875174\\
0.2	41509385.7875174\\
0.4	41509385.7875174\\
0.6	41509385.7875174\\
0.8	41509385.7875174\\
1	41509385.7875174\\
1.2	41509385.7875174\\
1.4	41509385.7875174\\
1.6	41509385.7875174\\
1.8	41509385.7875174\\
2	41509385.7875174\\
};
\addplot[const plot, color=mycolor7, dashed, mark=triangle, mark options={solid, mycolor7}, forget plot] table[row sep=crcr] {%
1	41509385.7875174\\
};
\addplot[const plot, color=mycolor7, dashed, mark=triangle, mark options={solid, mycolor7}, forget plot] table[row sep=crcr] {%
0.2	41509385.7875174\\
};
\addplot[const plot, color=mycolor7, dashed, mark=triangle, mark options={solid, mycolor7}, forget plot] table[row sep=crcr] {%
1.6	41509385.7875174\\
};
\addplot[const plot, color=mycolor8, dashed, forget plot] table[row sep=crcr] {%
0	9993431.73726857\\
0.2	9993431.73726857\\
0.4	9993431.73726857\\
0.6	9993431.73726857\\
0.8	20122329.9842624\\
1	20122329.9842624\\
1.2	20122329.9842624\\
1.4	20122329.9842624\\
1.6	20122329.9842624\\
1.8	20122329.9842624\\
2	29838722.7899102\\
};
\addplot[const plot, color=mycolor8, dashed, mark=+, mark options={solid, mycolor8}, forget plot] table[row sep=crcr] {%
1	20122329.9842624\\
};
\addplot[const plot, color=mycolor8, dashed, mark=+, mark options={solid, mycolor8}, forget plot] table[row sep=crcr] {%
0.2	9993431.73726857\\
};
\addplot[const plot, color=mycolor8, dashed, mark=+, mark options={solid, mycolor8}, forget plot] table[row sep=crcr] {%
1.6	20122329.9842624\\
};
\addplot[const plot, color=mycolor9, dashdotted, line width=1.0pt, forget plot] table[row sep=crcr] {%
0	3854918.82690011\\
0.2	3860549.31976911\\
0.4	3958301.46445636\\
0.6	4231596.13436406\\
0.8	4501012.70246963\\
1	4643073.62935555\\
1.2	4780365.19871405\\
1.4	4908948.73238885\\
1.6	5118673.69054419\\
1.8	5592178.39472006\\
2	5922698.89722074\\
};
\addplot[const plot, color=mycolor9, dashdotted, mark=star, mark options={solid, mycolor9}, forget plot] table[row sep=crcr] {%
1	4643073.62935555\\
};
\addplot[const plot, color=mycolor9, dashdotted, mark=star, mark options={solid, mycolor9}, forget plot] table[row sep=crcr] {%
0.2	3860549.31976911\\
};
\addplot[const plot, color=mycolor9, dashdotted, mark=star, mark options={solid, mycolor9}, forget plot] table[row sep=crcr] {%
1.6	5118673.69054419\\
};
\addplot[const plot, color=mycolor10, line width=1.0pt, forget plot] table[row sep=crcr] {%
0	3792975.52587667\\
0.2	3798522.17487411\\
0.4	3894738.13838578\\
0.6	4163596.07477497\\
0.8	4428672.08411616\\
1	4568458.91049463\\
1.2	4703531.08768034\\
1.4	4830033.34691319\\
1.6	5036329.58884688\\
1.8	5502142.79624068\\
2	5827266.2715977\\
};
\addplot[const plot, color=mycolor10, mark=asterisk, mark options={solid, mycolor10}, forget plot] table[row sep=crcr] {%
1	4568458.91049463\\
};
\addplot[const plot, color=mycolor10, mark=asterisk, mark options={solid, mycolor10}, forget plot] table[row sep=crcr] {%
0.2	3798522.17487411\\
};
\addplot[const plot, color=mycolor10, mark=asterisk, mark options={solid, mycolor10}, forget plot] table[row sep=crcr] {%
1.6	5036329.58884688\\
};
\addplot[const plot, color=mycolor11, line width=1.0pt, forget plot] table[row sep=crcr] {%
0	5678120.80403004\\
0.2	5686424.13688094\\
0.4	5830464.44223887\\
0.6	6232948.54388704\\
0.8	6629768.46346178\\
1	6839037.70302948\\
1.2	7041250.09620328\\
1.4	7230616.72372004\\
1.6	7539439.29028736\\
1.8	8236798.16791451\\
2	8723531.27337734\\
};
\addplot[const plot, color=mycolor11, mark=triangle, mark options={solid, rotate=90, mycolor11}, forget plot] table[row sep=crcr] {%
1	6839037.70302948\\
};
\addplot[const plot, color=mycolor11, mark=triangle, mark options={solid, rotate=90, mycolor11}, forget plot] table[row sep=crcr] {%
0.2	5686424.13688094\\
};
\addplot[const plot, color=mycolor11, mark=triangle, mark options={solid, rotate=90, mycolor11}, forget plot] table[row sep=crcr] {%
1.6	7539439.29028736\\
};
\end{axis}


\begin{axis}[%
width=0.489\figurewidth,
height=\figureheight,
at={(0.511\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=2,
xtick={  0, 0.2, 0.4, 0.6, 0.8,   1, 1.2, 1.4, 1.6, 1.8,   2},
xlabel style={font=\color{white!15!black}},
xlabel={\begin{tabular}{c} request (in secons) \\ b) \end{tabular}},
ymin=0,
ymax=45000000,
ylabel style={font=\color{white!15!black}},
%ylabel={cumulative transmission rate},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={psnr 37},
axis x line*=bottom,
axis y line*=left,
legend style={at={(-0.05,1.2)}, anchor=north, legend columns=11, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0	8219524.54225268\\
0.2	8343729.6175686\\
0.4	8865338.85977738\\
0.6	10254987.3375574\\
0.8	11842168.3510845\\
1	13181683.6862993\\
1.2	14499118.3837478\\
1.4	15319207.3856004\\
1.6	16248808.0273446\\
1.8	17241720.7045484\\
2	17862568.8614934\\
};
\addplot [color=mycolor1, dashed, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	13181683.6862993\\
};
\addlegendentry{T. 7x7}

\addplot [color=mycolor1, dashed, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.2	8343729.6175686\\
};
\addplot [color=mycolor1, dashed, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1.6	16248808.0273446\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	9886964.08225176\\
0.2	10012713.0723901\\
0.4	10312657.8689491\\
0.6	11731884.0974554\\
0.8	13263579.7103\\
1	14742028.9159771\\
1.2	15989817.8095142\\
1.4	17113995.7294947\\
1.6	18116358.6411922\\
1.8	19170965.4093586\\
2	19727165.3367022\\
};
\addplot [color=mycolor2, dashed, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	14742028.9159771\\
};
\addlegendentry{T. 7x5}

\addplot [color=mycolor2, dashed, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.2	10012713.0723901\\
};
\addplot [color=mycolor2, dashed, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1.6	18116358.6411922\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
0	9636124.95771052\\
0.2	9899196.39503159\\
0.4	10905166.7481713\\
0.6	12854000.3900822\\
0.8	14899164.1742053\\
1	16517573.4675754\\
1.2	17608656.6796616\\
1.4	18794261.3008297\\
1.6	19555583.9310668\\
1.8	20611035.9071088\\
2	21123215.9126195\\
};
\addplot [color=mycolor3, dashed, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	16517573.4675754\\
};
\addlegendentry{T. 5x5}

\addplot [color=mycolor3, dashed, mark=square, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.2	9899196.39503159\\
};
\addplot [color=mycolor3, dashed, mark=square, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1.6	19555583.9310668\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
0	8794265.57253411\\
0.2	9012678.94153991\\
0.4	10184028.7681977\\
0.6	12540951.6683943\\
0.8	14908307.0589077\\
1	16790108.0526836\\
1.2	17549897.5671015\\
1.4	18713141.7314412\\
1.6	19669969.8547941\\
1.8	20848095.3871075\\
2	21437654.6484082\\
};
\addplot [color=mycolor4, dashed, mark=triangle, mark options={solid, rotate=180, mycolor4}]
  table[row sep=crcr]{%
1	16790108.0526836\\
};
\addlegendentry{T. 5x4}

\addplot [color=mycolor4, dashed, mark=triangle, mark options={solid, rotate=180, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.2	9012678.94153991\\
};
\addplot [color=mycolor4, dashed, mark=triangle, mark options={solid, rotate=180, mycolor4}, forget plot]
  table[row sep=crcr]{%
1.6	19669969.8547941\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
0	10877639.2644665\\
0.2	11139308.5098856\\
0.4	11793398.2857553\\
0.6	13462245.4096339\\
0.8	15118313.0115189\\
1	16413296.0789512\\
1.2	17928935.058656\\
1.4	20093110.3664635\\
1.6	20903279.0744881\\
1.8	22057048.1091607\\
2	22934054.7814534\\
};
\addplot [color=mycolor5, dashed, mark=star, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	16413296.0789512\\
};
\addlegendentry{T. 4x4}

\addplot [color=mycolor5, dashed, mark=star, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0.2	11139308.5098856\\
};
\addplot [color=mycolor5, dashed, mark=star, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1.6	20903279.0744881\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
0	19823866.1793223\\
0.2	19823866.1793223\\
0.4	19823866.1793223\\
0.6	20647747.9033523\\
0.8	21180849.0565448\\
1	22286306.9634705\\
1.2	24992971.8070476\\
1.4	27985084.7150109\\
1.6	28257943.9378026\\
1.8	29351838.2513003\\
2	29899422.7531991\\
};
\addplot [color=mycolor6, dashed, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	22286306.9634705\\
};
\addlegendentry{T. 2x2}

\addplot [color=mycolor6, dashed, mark=diamond, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
0.2	19823866.1793223\\
};
\addplot [color=mycolor6, dashed, mark=diamond, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
1.6	28257943.9378026\\
};
\addplot [color=mycolor7, dashed, forget plot]
  table[row sep=crcr]{%
0	41528370.3858168\\
0.2	41528370.3858168\\
0.4	41528370.3858168\\
0.6	41528370.3858168\\
0.8	41528370.3858168\\
1	41528370.3858168\\
1.2	41528370.3858168\\
1.4	41528370.3858168\\
1.6	41528370.3858168\\
1.8	41528370.3858168\\
2	41528370.3858168\\
};
\addplot [color=mycolor7, dashed, mark=triangle, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	41528370.3858168\\
};
\addlegendentry{T. 1x1}

\addplot [color=mycolor7, dashed, mark=triangle, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
0.2	41528370.3858168\\
};
\addplot [color=mycolor7, dashed, mark=triangle, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
1.6	41528370.3858168\\
};
\addplot [color=mycolor8, dashed, forget plot]
  table[row sep=crcr]{%
0	11774902.0137393\\
0.2	12294292.5120215\\
0.4	13592573.0959017\\
0.6	16502718.6993743\\
0.8	19424913.8299594\\
1	21362044.7137784\\
1.2	23194990.5939597\\
1.4	25333450.4479227\\
1.6	26274200.8612252\\
1.8	27378548.0553873\\
2	28569395.7342959\\
};
\addplot [color=mycolor8, dashed, mark=+, mark options={solid, mycolor8}]
  table[row sep=crcr]{%
1	21362044.7137784\\
};
\addlegendentry{T. opt structure}

\addplot [color=mycolor8, dashed, mark=+, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
0.2	12294292.5120215\\
};
\addplot [color=mycolor8, dashed, mark=+, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
1.6	26274200.8612252\\
};
\addplot [color=mycolor9, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	3887823.34201641\\
0.2	3948328.53974381\\
0.4	4224396.17029954\\
0.6	4973374.75946394\\
0.8	5927409.15070898\\
1	6933220.99429712\\
1.2	7927989.55061526\\
1.4	8953630.39283643\\
1.6	9916635.94098195\\
1.8	10760654.7280204\\
2	11357349.7265158\\
};
\addplot [color=mycolor9, dashdotted, mark=star, mark options={solid, mycolor9}]
  table[row sep=crcr]{%
1	6933220.99429712\\
};
\addlegendentry{ES}

\addplot [color=mycolor9, dashdotted, mark=star, mark options={solid, mycolor9}, forget plot]
  table[row sep=crcr]{%
0.2	3948328.53974381\\
};
\addplot [color=mycolor9, dashdotted, mark=star, mark options={solid, mycolor9}, forget plot]
  table[row sep=crcr]{%
1.6	9916635.94098195\\
};
\addplot [color=mycolor10, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	3825388.53588386\\
0.2	3884921.30430682\\
0.4	4156589.40695292\\
0.6	4893776.73917706\\
0.8	5832846.33899555\\
1	6823101.03074786\\
1.2	7802501.53572413\\
1.4	8812240.85085617\\
1.6	9760349.33316421\\
1.8	10591283.5242625\\
2	11178683.1493351\\
};
\addplot [color=mycolor10, mark=asterisk, mark options={solid, mycolor10}]
  table[row sep=crcr]{%
1	6823101.03074786\\
};
\addlegendentry{Ours theoretical/oracle}

\addplot [color=mycolor10, mark=asterisk, mark options={solid, mycolor10}, forget plot]
  table[row sep=crcr]{%
0.2	3884921.30430682\\
};
\addplot [color=mycolor10, mark=asterisk, mark options={solid, mycolor10}, forget plot]
  table[row sep=crcr]{%
1.6	9760349.33316421\\
};
\addplot [color=mycolor11, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5726635.82103023\\
0.2	5815758.52805683\\
0.4	6222456.76469664\\
0.6	7326059.74831745\\
0.8	8731880.40051605\\
1	10214357.4996549\\
1.2	11680591.4283266\\
1.4	13192234.8981384\\
1.6	14611632.4759997\\
1.8	15855623.1218899\\
2	16735013.0527244\\
};
\addplot [color=mycolor11, mark=triangle, mark options={solid, rotate=90, mycolor11}]
  table[row sep=crcr]{%
1	10214357.4996549\\
};
\addlegendentry{Ours RA-LDPC}

\addplot [color=mycolor11, mark=triangle, mark options={solid, rotate=90, mycolor11}, forget plot]
  table[row sep=crcr]{%
0.2	5815758.52805683\\
};
\addplot [color=mycolor11, mark=triangle, mark options={solid, rotate=90, mycolor11}, forget plot]
  table[row sep=crcr]{%
1.6	14611632.4759997\\
};
\end{axis}

\end{tikzpicture}%


==> figures/experiments/rate_storage_SSIM_curve.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,0.10345}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.17241}%
\definecolor{mycolor3}{rgb}{1.00000,0.13793,0.75862}%
\definecolor{mycolor4}{rgb}{0.00000,0.34483,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.48276,1.00000}%
\definecolor{mycolor6}{rgb}{0.62069,0.34483,0.27586}%
\definecolor{mycolor7}{rgb}{0.00000,1.00000,0.75862}%
\definecolor{mycolor8}{rgb}{0.00000,0.51724,0.58621}%
\definecolor{mycolor9}{rgb}{0.93103,0.58621,0.03448}%
\definecolor{mycolor10}{rgb}{0.37931,0.00000,0.55172}%
\definecolor{mycolor11}{rgb}{0.86207,0.62069,0.93103}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.489\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1000000,
xmax=10000000,
xlabel style={font=\color{white!15!black}},
xlabel={${E}_{\theta}(R_\theta)$ (in bits)},
ymin=0.86,
ymax=0.98,
ylabel style={font=\color{white!15!black}},
ylabel={SSIM},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, dashed, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
3141735.96581197	0.975064320512821\\
2658648.03418803	0.950207376068376\\
2353219.62393162	0.918938581196581\\
2197851.41880342	0.890770700854701\\
2108669.53846154	0.860190405982906\\
};
\addplot [color=mycolor2, dashed, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
3487106.32478632	0.975060756410256\\
2958047.07692308	0.950298196581197\\
2624192.78632479	0.918944081196581\\
2458099.14529914	0.891172688034188\\
2364627.21367521	0.860293299145299\\
};
\addplot [color=mycolor3, dashed, mark=square, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
3954640.64957265	0.975039226495727\\
3349661.47008547	0.950232290598291\\
2958432.23931624	0.91880597008547\\
2753655.41880342	0.890765239316239\\
2632778.29059829	0.860841692307692\\
};
\addplot [color=mycolor4, dashed, mark=triangle, mark options={solid, rotate=180, mycolor4}, forget plot]
  table[row sep=crcr]{%
4027652.20512821	0.975062358974359\\
3410406.73504274	0.950234679487179\\
3010416.78632479	0.918639717948718\\
2798930.18803419	0.891356833333333\\
2673915.52136752	0.86097511965812\\
};
\addplot [color=mycolor5, dashed, mark=star, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
3892882.83760684	0.975062782051282\\
3305253.70940171	0.95028\\
2929392.23931624	0.918550948717949\\
2738611.14529914	0.891040008547008\\
2628875.31623932	0.860276602564103\\
};
\addplot [color=mycolor6, dashed, mark=diamond, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
5055975.76068376	0.975060517094017\\
4370169.94871795	0.950243106837607\\
3938765.77777778	0.918670324786325\\
3720220.27350427	0.890903568376068\\
3595307.31623931	0.86038558974359\\
};
\addplot [color=mycolor7, dashed, mark=triangle, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
9728338.66666667	0.975055833333333\\
8379066.66666667	0.950219461538462\\
7471422.66666667	0.91884697008547\\
6947530.66666666	0.891153568376069\\
6612942.66666666	0.860594264957265\\
};
\addplot [color=mycolor8, dashed, mark=+, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
5068785.67521368	0.975053341880342\\
4301624.95726496	0.950261602564102\\
3809440.1025641	0.918585217948718\\
3562335.21367521	0.891248397435897\\
3419948.82051282	0.860491961538462\\
};
\addplot [color=mycolor9, dashdotted, mark=star, mark options={solid, mycolor9}, forget plot]
  table[row sep=crcr]{%
1623817.64102564	0.975367833333334\\
1372894.52991453	0.951367239316239\\
1224794.42735043	0.921486260683761\\
1156870.11965812	0.895584282051282\\
1119686.90598291	0.867555987179487\\
};
\addplot [color=mycolor10, mark=asterisk, mark options={solid, mycolor10}, forget plot]
  table[row sep=crcr]{%
1604855.06410256	0.975368183760684\\
1354034.91452991	0.951367423076923\\
1206223.57264957	0.921486713675214\\
1138497.15811966	0.895584572649573\\
1101558.02564103	0.867556623931624\\
};
\addplot [color=mycolor11, mark=triangle, mark options={solid, rotate=90, mycolor11}, forget plot]
  table[row sep=crcr]{%
2403677.43162393	0.975368183760684\\
2027539.53632479	0.951367423076923\\
1805895.64316239	0.921486713675214\\
1704359.7991453	0.895584572649573\\
1649004.90384615	0.867556623931624\\
};
\end{axis}


\begin{axis}[%
width=0.489\figurewidth,
height=\figureheight,
at={(0.511\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=700000000,
xlabel style={font=\color{white!15!black}},
xlabel={$S$ (in bits)},
ymin=0.86,
ymax=0.98,
ylabel style={font=\color{white!15!black}},
ylabel={SSIM},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(-0.05,1.2)}, anchor=north, legend columns=11, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
58389944	0.975064320512821\\
50300168	0.950207376068376\\
44854128	0.918938581196581\\
41708664	0.890770700854701\\
39702344	0.860190405982906\\
};
\addlegendentry{T. 7x7}

\addplot [color=mycolor2, dashed, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
58386928	0.975060756410256\\
50294768	0.950298196581197\\
44847088	0.918944081196581\\
41702816	0.891172688034188\\
39696816	0.860293299145299\\
};
\addlegendentry{T. 7x5}

\addplot [color=mycolor3, dashed, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
58381760	0.975039226495727\\
50290576	0.950232290598291\\
44841008	0.91880597008547\\
41701072	0.890765239316239\\
39695200	0.860841692307692\\
};
\addlegendentry{T. 5x5}

\addplot [color=mycolor4, dashed, mark=triangle, mark options={solid, rotate=180, mycolor4}]
  table[row sep=crcr]{%
58377400	0.975062358974359\\
50286536	0.950234679487179\\
44842784	0.918639717948718\\
41698728	0.891356833333333\\
39689280	0.86097511965812\\
};
\addlegendentry{T. 5x4}

\addplot [color=mycolor5, dashed, mark=star, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
58378152	0.975062782051282\\
50286568	0.95028\\
44837768	0.918550948717949\\
41699640	0.891040008547008\\
39690824	0.860276602564103\\
};
\addlegendentry{T. 4x4}

\addplot [color=mycolor6, dashed, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
58374336	0.975060517094017\\
50281936	0.950243106837607\\
44834600	0.918670324786325\\
41692416	0.890903568376068\\
39685392	0.86038558974359\\
};
\addlegendentry{T. 2x2}

\addplot [color=mycolor7, dashed, mark=triangle, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
58370032	0.975055833333333\\
50274400	0.950219461538462\\
44828536	0.91884697008547\\
41685184	0.891153568376069\\
39677656	0.860594264957265\\
};
\addlegendentry{T. 1x1}

\addplot [color=mycolor8, dashed, mark=+, mark options={solid, mycolor8}]
  table[row sep=crcr]{%
58371832	0.975053341880342\\
50279224	0.950261602564102\\
44832096	0.918585217948718\\
41693600	0.891248397435897\\
39685640	0.860491961538462\\
};
\addlegendentry{T. opt structure}

\addplot [color=mycolor9, dashdotted, mark=star, mark options={solid, mycolor9}]
  table[row sep=crcr]{%
698009792	0.975367833333334\\
602090464	0.951367239316239\\
536646392	0.921486260683761\\
498804296	0.895584282051282\\
474221232	0.867555987179487\\
};
\addlegendentry{ES}

\addplot [color=mycolor10, mark=asterisk, mark options={solid, mycolor10}]
  table[row sep=crcr]{%
61055742	0.975368183760684\\
52973593	0.951367423076923\\
47480243	0.921486713675214\\
44265549	0.895584572649573\\
42122410	0.867556623931624\\
};
\addlegendentry{Ours theoretical}

\addplot [color=mycolor11, mark=triangle, mark options={solid, rotate=90, mycolor11}]
  table[row sep=crcr]{%
90153750	0.975368183760684\\
78066049.5	0.951367423076923\\
69854669.5	0.921486713675214\\
65056343.5	0.895584572649573\\
61861826	0.867556623931624\\
};
\addlegendentry{Ours RA-LDPC}

\end{axis}
\end{tikzpicture}%


==> figures/experiments/usefulness.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,0.10345}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.17241}%
\definecolor{mycolor3}{rgb}{1.00000,0.13793,0.75862}%
\definecolor{mycolor4}{rgb}{0.00000,0.34483,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.48276,1.00000}%
\definecolor{mycolor6}{rgb}{0.62069,0.34483,0.27586}%
\definecolor{mycolor7}{rgb}{0.00000,1.00000,0.75862}%
\definecolor{mycolor8}{rgb}{0.00000,0.51724,0.58621}%
\definecolor{mycolor9}{rgb}{0.93103,0.58621,0.03448}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=2,
xtick={  0, 0.2, 0.4, 0.6, 0.8,   1, 1.2, 1.4, 1.6, 1.8,   2},
xlabel style={font=\color{white!15!black}},
xlabel={request (in seconds)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={usefulness},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.04,1.025)}, anchor=south west, legend columns=3, legend cell align=left, align=left, draw=white!15!black, fill=none, /tikz/every even column/.append style={column sep=0.2cm}}
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0	0.468493692307692\\
0.2	0.468355743589744\\
0.4	0.472976282051282\\
0.6	0.477751230769231\\
0.8	0.484963871794872\\
1	0.50196741025641\\
1.2	0.514974641025641\\
1.4	0.541321692307692\\
1.6	0.559107128205128\\
1.8	0.569259974358974\\
2	0.583826205128205\\
};
\addplot [color=mycolor1, dashed, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.50196741025641\\
};
\addlegendentry{T. 07x07}

\addplot [color=mycolor1, dashed, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.2	0.468355743589744\\
};
\addplot [color=mycolor1, dashed, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1.6	0.559107128205128\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.386388871794872\\
0.2	0.387604564102564\\
0.4	0.400082512820513\\
0.6	0.415364871794872\\
0.8	0.432596179487179\\
1	0.449449820512821\\
1.2	0.466952743589744\\
1.4	0.483413230769231\\
1.6	0.500314282051282\\
1.8	0.511941923076923\\
2	0.527593846153846\\
};
\addplot [color=mycolor2, dashed, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.449449820512821\\
};
\addlegendentry{T. 07x05}

\addplot [color=mycolor2, dashed, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.2	0.387604564102564\\
};
\addplot [color=mycolor2, dashed, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1.6	0.500314282051282\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
0	0.395213769230769\\
0.2	0.394277641025641\\
0.4	0.386934\\
0.6	0.388071435897436\\
0.8	0.392418641025641\\
1	0.40726141025641\\
1.2	0.427550307692308\\
1.4	0.444906769230769\\
1.6	0.467987666666667\\
1.8	0.479885923076923\\
2	0.496326512820513\\
};
\addplot [color=mycolor3, dashed, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.40726141025641\\
};
\addlegendentry{T. 05x05}

\addplot [color=mycolor3, dashed, mark=square, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.2	0.394277641025641\\
};
\addplot [color=mycolor3, dashed, mark=square, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1.6	0.467987666666667\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
0	0.444944282051282\\
0.2	0.443678461538461\\
0.4	0.429684256410256\\
0.6	0.411467282051282\\
0.8	0.397263897435898\\
1	0.404489256410256\\
1.2	0.43356141025641\\
1.4	0.450822897435897\\
1.6	0.470707538461538\\
1.8	0.479528948717949\\
2	0.493765692307692\\
};
\addplot [color=mycolor4, dashed, mark=triangle, mark options={solid, rotate=180, mycolor4}]
  table[row sep=crcr]{%
1	0.404489256410256\\
};
\addlegendentry{T. 05x04}

\addplot [color=mycolor4, dashed, mark=triangle, mark options={solid, rotate=180, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.2	0.443678461538461\\
};
\addplot [color=mycolor4, dashed, mark=triangle, mark options={solid, rotate=180, mycolor4}, forget plot]
  table[row sep=crcr]{%
1.6	0.470707538461538\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
0	0.359504948717949\\
0.2	0.357598102564103\\
0.4	0.362681641025641\\
0.6	0.371145205128205\\
0.8	0.383017512820513\\
1	0.406296282051282\\
1.2	0.422456102564102\\
1.4	0.415580717948718\\
1.6	0.437342846153846\\
1.8	0.449838846153846\\
2	0.459773692307692\\
};
\addplot [color=mycolor5, dashed, mark=star, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.406296282051282\\
};
\addlegendentry{T. 04x04}

\addplot [color=mycolor5, dashed, mark=star, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0.2	0.357598102564103\\
};
\addplot [color=mycolor5, dashed, mark=star, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1.6	0.437342846153846\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
0	0.189737333333333\\
0.2	0.192707846153846\\
0.4	0.206335333333333\\
0.6	0.234934025641026\\
0.8	0.26852241025641\\
1	0.295580461538462\\
1.2	0.301306\\
1.4	0.297525384615385\\
1.6	0.321620461538461\\
1.8	0.335153615384615\\
2	0.348629205128205\\
};
\addplot [color=mycolor6, dashed, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	0.295580461538462\\
};
\addlegendentry{T. 02x02}

\addplot [color=mycolor6, dashed, mark=diamond, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
0.2	0.192707846153846\\
};
\addplot [color=mycolor6, dashed, mark=diamond, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
1.6	0.321620461538461\\
};
\addplot [color=mycolor7, dashed, forget plot]
  table[row sep=crcr]{%
0	0.0948686923076923\\
0.2	0.0963539230769231\\
0.4	0.103167764102564\\
0.6	0.120966928205128\\
0.8	0.142028664102564\\
1	0.163293987179487\\
1.2	0.18423208974359\\
1.4	0.204489666666667\\
1.6	0.223666641025641\\
1.8	0.24195682051282\\
2	0.256631615384615\\
};
\addplot [color=mycolor7, dashed, mark=triangle, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	0.163293987179487\\
};
\addlegendentry{T. 01x01}

\addplot [color=mycolor7, dashed, mark=triangle, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
0.2	0.0963539230769231\\
};
\addplot [color=mycolor7, dashed, mark=triangle, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
1.6	0.223666641025641\\
};
\addplot [color=mycolor8, dashed, forget plot]
  table[row sep=crcr]{%
0	0.347704384615385\\
0.2	0.341883230769231\\
0.4	0.335855384615385\\
0.6	0.320846666666667\\
0.8	0.306236743589744\\
1	0.317419102564102\\
1.2	0.332395564102564\\
1.4	0.337323923076923\\
1.6	0.356587692307692\\
1.8	0.374363461538461\\
2	0.384154282051282\\
};
\addplot [color=mycolor8, dashed, mark=+, mark options={solid, mycolor8}]
  table[row sep=crcr]{%
1	0.317419102564102\\
};
\addlegendentry{T. opt structure}

\addplot [color=mycolor8, dashed, mark=+, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
0.2	0.341883230769231\\
};
\addplot [color=mycolor8, dashed, mark=+, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
1.6	0.356587692307692\\
};
\addplot [color=mycolor9, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.954815948717949\\
0.2	0.954981256410256\\
0.4	0.956390615384616\\
0.6	0.956865102564103\\
0.8	0.951478820512821\\
1	0.944114076923077\\
1.2	0.938010794871795\\
1.4	0.925701384615385\\
1.6	0.916821435897436\\
1.8	0.914660102564103\\
2	0.918376102564103\\
};
\addplot [color=mycolor9, mark=star, mark options={solid, mycolor9}]
  table[row sep=crcr]{%
1	0.944114076923077\\
};
\addlegendentry{Oracle/ES/Ours}

\addplot [color=mycolor9, mark=star, mark options={solid, mycolor9}, forget plot]
  table[row sep=crcr]{%
0.2	0.954981256410256\\
};
\addplot [color=mycolor9, mark=star, mark options={solid, mycolor9}, forget plot]
  table[row sep=crcr]{%
1.6	0.916821435897436\\
};
\end{axis}
\end{tikzpicture}%


==> figures/experiments/usefulness_old.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,0.10345}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.17241}%
\definecolor{mycolor3}{rgb}{1.00000,0.13793,0.75862}%
\definecolor{mycolor4}{rgb}{0.00000,0.34483,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.48276,1.00000}%
\definecolor{mycolor6}{rgb}{0.62069,0.34483,0.27586}%
\definecolor{mycolor7}{rgb}{0.00000,1.00000,0.75862}%
\definecolor{mycolor8}{rgb}{0.93103,0.58621,0.03448}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=600,
xlabel style={font=\color{white!15!black}},
xlabel={request id},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={usefulness},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.20,0.025)}, anchor=south west, legend columns=4, legend cell align=left, align=left, draw=white!15!black, fill=none}
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.4669396\\
2	0.4863539\\
3	0.49344445\\
4	0.49491515\\
5	0.49442075\\
6	0.4918614\\
7	0.4923755\\
8	0.4950017\\
9	0.49774545\\
10	0.498573\\
11	0.4995183\\
12	0.50024195\\
13	0.5010023\\
14	0.49987225\\
15	0.50236975\\
16	0.5029451\\
17	0.50139045\\
18	0.50170755\\
19	0.50032035\\
20	0.5027237\\
21	0.5013562\\
22	0.50382915\\
23	0.5062629\\
24	0.50875045\\
25	0.511404\\
26	0.5125148\\
27	0.5131614\\
28	0.5155882\\
29	0.5179682\\
30	0.51514685\\
31	0.5154111\\
32	0.51430795\\
33	0.51652275\\
34	0.51265475\\
35	0.51491215\\
36	0.5171921\\
37	0.5191972\\
38	0.51470775\\
39	0.51367095\\
40	0.51582\\
41	0.51545235\\
42	0.5159418\\
43	0.5147533\\
44	0.5168872\\
45	0.51456395\\
46	0.5169521\\
47	0.51749415\\
48	0.51680865\\
49	0.51905195\\
50	0.5213106\\
51	0.52340915\\
52	0.5254472\\
53	0.52769085\\
54	0.529876\\
55	0.53038755\\
56	0.53266405\\
57	0.5347311\\
58	0.53470445\\
59	0.53694785\\
60	0.53905015\\
61	0.5396147\\
62	0.5418483\\
63	0.54284105\\
64	0.54309745\\
65	0.5431835\\
66	0.54339205\\
67	0.5457261\\
68	0.54125455\\
69	0.5421302\\
70	0.53985105\\
71	0.54192115\\
72	0.542518\\
73	0.54473405\\
74	0.54524945\\
75	0.5455399\\
76	0.54178725\\
77	0.54005365\\
78	0.5401368\\
79	0.54227985\\
80	0.54450385\\
81	0.5401075\\
82	0.54219335\\
83	0.5444088\\
84	0.5465809\\
85	0.54548955\\
86	0.54549695\\
87	0.5443501\\
88	0.54625715\\
89	0.5483091\\
90	0.54840845\\
91	0.54879315\\
92	0.54889755\\
93	0.55100895\\
94	0.55307745\\
95	0.55525155\\
96	0.55726705\\
97	0.5551858\\
98	0.5505746\\
99	0.5524338\\
100	0.54992715\\
101	0.54889745\\
102	0.5477099\\
103	0.54807415\\
104	0.54866755\\
105	0.54910685\\
106	0.5495646\\
107	0.55017815\\
108	0.54967795\\
109	0.5503042\\
110	0.5500762\\
111	0.5520294\\
112	0.553803\\
113	0.55547645\\
114	0.55724195\\
115	0.55765395\\
116	0.5576569\\
117	0.5580486\\
118	0.55971\\
119	0.56135925\\
120	0.56300725\\
121	0.55978925\\
122	0.5616119\\
123	0.56330445\\
124	0.55930755\\
125	0.5593299\\
126	0.55809875\\
127	0.55966805\\
128	0.56128\\
129	0.56288865\\
130	0.5631108\\
131	0.56483195\\
132	0.5666579\\
133	0.56833675\\
134	0.56849585\\
135	0.5701519\\
136	0.57170465\\
137	0.57129635\\
138	0.57126785\\
139	0.56958725\\
140	0.56798915\\
141	0.56966855\\
142	0.5713545\\
143	0.5671104\\
144	0.5674159\\
145	0.56754775\\
146	0.56542185\\
147	0.56303915\\
148	0.5645669\\
149	0.5660666\\
150	0.56763715\\
151	0.56734665\\
152	0.567553\\
153	0.5690873\\
154	0.57080685\\
155	0.5725027\\
156	0.5707111\\
157	0.57228045\\
158	0.573824\\
159	0.5754028\\
160	0.57691725\\
161	0.57866735\\
162	0.57884045\\
163	0.58031055\\
164	0.58186445\\
165	0.58333545\\
166	0.58481175\\
167	0.5862138\\
168	0.58790455\\
169	0.5859775\\
170	0.5874306\\
171	0.5888607\\
172	0.58860305\\
173	0.5900487\\
174	0.5915914\\
175	0.59301395\\
176	0.59293035\\
177	0.59432895\\
178	0.5899639\\
179	0.58972025\\
180	0.59124455\\
181	0.5926405\\
182	0.5923446\\
183	0.5938244\\
184	0.59395295\\
185	0.5954507\\
186	0.59076745\\
187	0.5856961\\
188	0.58699785\\
189	0.58687555\\
190	0.58665645\\
191	0.58501425\\
192	0.584748\\
193	0.584687\\
194	0.58458555\\
195	0.58442905\\
196	0.5856251\\
197	0.58704115\\
198	0.58848535\\
199	0.5869547\\
200	0.58544785\\
201	0.58670455\\
202	0.5867182\\
203	0.58799295\\
204	0.58821805\\
205	0.58843135\\
206	0.58862905\\
207	0.58994075\\
208	0.59126445\\
209	0.59266965\\
210	0.5940361\\
211	0.59108165\\
212	0.59241925\\
213	0.59234615\\
214	0.5936064\\
215	0.59502495\\
216	0.5964724\\
217	0.5978801\\
218	0.5990955\\
219	0.59812005\\
220	0.59789055\\
221	0.5978204\\
222	0.596979\\
223	0.59831375\\
224	0.59850865\\
225	0.5998524\\
226	0.60121965\\
227	0.6025016\\
228	0.60236\\
229	0.6036004\\
230	0.6047303\\
231	0.60329425\\
232	0.6032238\\
233	0.60314065\\
234	0.60321185\\
235	0.60445665\\
236	0.6057972\\
237	0.6069834\\
238	0.60705365\\
239	0.60580275\\
240	0.6044183\\
241	0.60465175\\
242	0.6044651\\
243	0.602949\\
244	0.6042646\\
245	0.6013611\\
246	0.6014764\\
247	0.60283395\\
248	0.60149955\\
249	0.60051435\\
250	0.60181035\\
251	0.6029903\\
252	0.60315\\
253	0.6043131\\
254	0.60548155\\
255	0.60678305\\
256	0.60804725\\
257	0.6093795\\
258	0.61071335\\
259	0.60926405\\
260	0.610533\\
261	0.60916535\\
262	0.61041315\\
263	0.61167245\\
264	0.61050835\\
265	0.60986425\\
266	0.61120555\\
267	0.60845665\\
268	0.60971675\\
269	0.6086985\\
270	0.60876975\\
271	0.6040775\\
272	0.60520445\\
273	0.6051036\\
274	0.6036167\\
275	0.60472845\\
276	0.60589865\\
277	0.6053842\\
278	0.60527165\\
279	0.6064641\\
280	0.60542385\\
281	0.6053101\\
282	0.6063465\\
283	0.60613595\\
284	0.6072473\\
285	0.6082463\\
286	0.6080394\\
287	0.60900105\\
288	0.6088051\\
289	0.6086957\\
290	0.6082918\\
291	0.60792715\\
292	0.60893815\\
293	0.60994635\\
294	0.61087675\\
295	0.6105549\\
296	0.6115086\\
297	0.6113102\\
298	0.6123543\\
299	0.6134181\\
300	0.61449975\\
301	0.61551705\\
302	0.61664465\\
303	0.6154016\\
304	0.61637885\\
305	0.6173761\\
306	0.617107\\
307	0.6167881\\
308	0.61575725\\
309	0.61558305\\
310	0.61565265\\
311	0.61557675\\
312	0.6166995\\
313	0.61776405\\
314	0.61877025\\
315	0.6197489\\
316	0.62082525\\
317	0.6218315\\
318	0.62172045\\
319	0.62187815\\
320	0.6217079\\
321	0.621725\\
322	0.6217607\\
323	0.62291295\\
324	0.6240204\\
325	0.62499965\\
326	0.6259932\\
327	0.6270529\\
328	0.6280903\\
329	0.62917575\\
330	0.62897335\\
331	0.6289576\\
332	0.63001835\\
333	0.6297902\\
334	0.6307396\\
335	0.6317891\\
336	0.6316312\\
337	0.63270395\\
338	0.6319427\\
339	0.6305565\\
340	0.63159625\\
341	0.6312878\\
342	0.6297977\\
343	0.62956325\\
344	0.63053135\\
345	0.6314396\\
346	0.62989435\\
347	0.62763345\\
348	0.62751355\\
349	0.62852045\\
350	0.6294821\\
351	0.6304939\\
352	0.6314756\\
353	0.6312869\\
354	0.631164\\
355	0.6309305\\
356	0.63060325\\
357	0.6301345\\
358	0.63108515\\
359	0.63074215\\
360	0.6316905\\
361	0.63259725\\
362	0.6323337\\
363	0.63329\\
364	0.63432415\\
365	0.6343606\\
366	0.63410055\\
367	0.63390265\\
368	0.63377795\\
369	0.63467975\\
370	0.6355997\\
371	0.63547945\\
372	0.63484765\\
373	0.63578375\\
374	0.6342584\\
375	0.6352293\\
376	0.6361691\\
377	0.63709615\\
378	0.63685215\\
379	0.6353493\\
380	0.63622815\\
381	0.6372104\\
382	0.63809235\\
383	0.6390084\\
384	0.63994355\\
385	0.64081575\\
386	0.640799\\
387	0.6406356\\
388	0.64027785\\
389	0.6398666\\
390	0.63955655\\
391	0.64043295\\
392	0.64030445\\
393	0.63896565\\
394	0.6386682\\
395	0.63955625\\
396	0.6404353\\
397	0.64137305\\
398	0.638724\\
399	0.63852575\\
400	0.63934425\\
401	0.64013685\\
402	0.6410039\\
403	0.64176495\\
404	0.64159275\\
405	0.6424015\\
406	0.6422402\\
407	0.6430872\\
408	0.6418526\\
409	0.6426214\\
410	0.64243135\\
411	0.64328695\\
412	0.64410425\\
413	0.6448755\\
414	0.6456349\\
415	0.6454125\\
416	0.64621735\\
417	0.6470949\\
418	0.6478833\\
419	0.64650525\\
420	0.64609635\\
421	0.645742\\
422	0.645512\\
423	0.64493865\\
424	0.64566005\\
425	0.6464625\\
426	0.64719935\\
427	0.64791555\\
428	0.6486884\\
429	0.64947215\\
430	0.650235\\
431	0.6510188\\
432	0.6505769\\
433	0.65135055\\
434	0.652064\\
435	0.65186645\\
436	0.6526231\\
437	0.65336105\\
438	0.6541398\\
439	0.6549436\\
440	0.65448765\\
441	0.6552004\\
442	0.6549285\\
443	0.6556284\\
444	0.6563751\\
445	0.65705815\\
446	0.6564666\\
447	0.65722755\\
448	0.65803655\\
449	0.65881595\\
450	0.6596327\\
451	0.660425\\
452	0.6611908\\
453	0.66192105\\
454	0.661516\\
455	0.66233995\\
456	0.6631552\\
457	0.66385705\\
458	0.6634976\\
459	0.6642424\\
460	0.66490565\\
461	0.6647317\\
462	0.66335615\\
463	0.6627802\\
464	0.6627144\\
465	0.6634873\\
466	0.66423565\\
467	0.66504\\
468	0.665922\\
469	0.6667202\\
470	0.66763465\\
471	0.6684707\\
472	0.6671515\\
473	0.6680662\\
474	0.6689705\\
475	0.6687168\\
476	0.6695991\\
477	0.67048345\\
478	0.6713567\\
479	0.67112555\\
480	0.67086835\\
481	0.67171335\\
482	0.67143365\\
483	0.67226485\\
484	0.6730214\\
485	0.67375005\\
486	0.67357795\\
487	0.6743773\\
488	0.67412365\\
489	0.6739385\\
490	0.674695\\
491	0.674384\\
492	0.6750946\\
493	0.6759549\\
494	0.675829\\
495	0.67541335\\
496	0.67618835\\
497	0.67698615\\
498	0.6776829\\
499	0.6785192\\
500	0.6793587\\
501	0.6790709\\
502	0.6799475\\
503	0.68058455\\
504	0.68123805\\
505	0.68187845\\
506	0.68253145\\
507	0.68319\\
508	0.6838213\\
509	0.68447445\\
510	0.68383065\\
511	0.68332035\\
512	0.6838196\\
513	0.68436735\\
514	0.68350265\\
515	0.68306525\\
516	0.68370745\\
517	0.68116495\\
518	0.68166285\\
519	0.68215895\\
520	0.6826915\\
521	0.68324785\\
522	0.68370805\\
523	0.68315165\\
524	0.68207615\\
525	0.68258085\\
526	0.6830589\\
527	0.68256055\\
528	0.68305\\
529	0.68349525\\
530	0.68282495\\
531	0.68334995\\
532	0.68283195\\
533	0.6821288\\
534	0.6815248\\
535	0.6809537\\
536	0.6815121\\
537	0.68201075\\
538	0.68252465\\
539	0.68303215\\
540	0.68346355\\
541	0.68391375\\
542	0.68439165\\
543	0.6848076\\
544	0.68531385\\
545	0.6846982\\
546	0.68512205\\
547	0.6855517\\
548	0.6859446\\
549	0.68638325\\
550	0.6868066\\
551	0.68732875\\
552	0.68783205\\
553	0.6882668\\
554	0.68877165\\
555	0.6892737\\
556	0.68975045\\
557	0.69021105\\
558	0.68968145\\
559	0.6887719\\
560	0.6893486\\
561	0.68780145\\
562	0.68712265\\
563	0.6875541\\
564	0.6869663\\
565	0.68745\\
566	0.6856385\\
567	0.68498895\\
568	0.6854203\\
569	0.68484265\\
570	0.6853347\\
571	0.68575905\\
572	0.6862465\\
573	0.68673875\\
574	0.68721225\\
575	0.68773085\\
576	0.68817045\\
577	0.6886239\\
578	0.68904195\\
579	0.68946705\\
580	0.6899465\\
581	0.6905012\\
582	0.69096615\\
583	0.6914888\\
584	0.690883\\
585	0.6902875\\
586	0.6895196\\
587	0.689993\\
588	0.69052515\\
589	0.6909599\\
590	0.69140365\\
591	0.6918148\\
592	0.69221175\\
593	0.692726\\
594	0.69215075\\
595	0.69263125\\
596	0.69308045\\
597	0.69249535\\
598	0.6929537\\
599	0.69333775\\
600	0.69380525\\
};
\addplot [color=mycolor1, dashed, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
300	0.61449975\\
};
\addlegendentry{T. 7x7}

\addplot [color=mycolor1, dashed, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
50	0.5213106\\
};
\addplot [color=mycolor1, dashed, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
550	0.6868066\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
1	0.42550805\\
2	0.44288945\\
3	0.44746735\\
4	0.44922855\\
5	0.44508475\\
6	0.4461885\\
7	0.4448388\\
8	0.44722185\\
9	0.44804585\\
10	0.4505416\\
11	0.4529305\\
12	0.4534777\\
13	0.4558672\\
14	0.4582812\\
15	0.46058585\\
16	0.4601431\\
17	0.46010595\\
18	0.46005755\\
19	0.459834\\
20	0.46204825\\
21	0.4622904\\
22	0.4645787\\
23	0.46529365\\
24	0.4675673\\
25	0.46999875\\
26	0.47008405\\
27	0.4723373\\
28	0.47456605\\
29	0.47519235\\
30	0.4707092\\
31	0.4702558\\
32	0.47046\\
33	0.4724973\\
34	0.46961295\\
35	0.469265\\
36	0.46685075\\
37	0.46867105\\
38	0.4664083\\
39	0.46848815\\
40	0.47044765\\
41	0.4723648\\
42	0.4743801\\
43	0.4733445\\
44	0.4753078\\
45	0.4735928\\
46	0.46824635\\
47	0.47030185\\
48	0.4724273\\
49	0.47447335\\
50	0.47654985\\
51	0.47847645\\
52	0.47814925\\
53	0.48020785\\
54	0.48219205\\
55	0.48426495\\
56	0.4863443\\
57	0.486171\\
58	0.48453705\\
59	0.486572\\
60	0.488486\\
61	0.4905389\\
62	0.4925751\\
63	0.4947678\\
64	0.49675295\\
65	0.4987517\\
66	0.49913075\\
67	0.5012812\\
68	0.4970969\\
69	0.4992172\\
70	0.49802705\\
71	0.49731755\\
72	0.4975569\\
73	0.49459775\\
74	0.4965739\\
75	0.4957807\\
76	0.4949465\\
77	0.4911899\\
78	0.4914122\\
79	0.49126835\\
80	0.4932809\\
81	0.49514315\\
82	0.4938766\\
83	0.49589655\\
84	0.4955741\\
85	0.49747125\\
86	0.4972402\\
87	0.49739375\\
88	0.49780465\\
89	0.4996756\\
90	0.4972575\\
91	0.49907875\\
92	0.49935725\\
93	0.5012773\\
94	0.50315845\\
95	0.4992627\\
96	0.50106775\\
97	0.49693885\\
98	0.49640685\\
99	0.49807355\\
100	0.496758\\
101	0.4964164\\
102	0.4958426\\
103	0.4926574\\
104	0.4945156\\
105	0.4917047\\
106	0.491377\\
107	0.49313005\\
108	0.49483195\\
109	0.49660655\\
110	0.49347765\\
111	0.49520485\\
112	0.4953947\\
113	0.4932591\\
114	0.49481465\\
115	0.4963831\\
116	0.4966923\\
117	0.4982215\\
118	0.49968285\\
119	0.49793175\\
120	0.49937635\\
121	0.49881595\\
122	0.5004308\\
123	0.5001061\\
124	0.5001837\\
125	0.50035885\\
126	0.5003439\\
127	0.50173975\\
128	0.4972069\\
129	0.49862955\\
130	0.50016015\\
131	0.501678\\
132	0.50191265\\
133	0.5020459\\
134	0.5020032\\
135	0.5034653\\
136	0.5048375\\
137	0.50153365\\
138	0.50298695\\
139	0.5029681\\
140	0.50202015\\
141	0.50351955\\
142	0.4986592\\
143	0.4983277\\
144	0.4977777\\
145	0.4991437\\
146	0.5006108\\
147	0.50208335\\
148	0.50167405\\
149	0.50301045\\
150	0.50312085\\
151	0.50447085\\
152	0.50589665\\
153	0.5072798\\
154	0.5088166\\
155	0.51035425\\
156	0.50767825\\
157	0.509077\\
158	0.51045515\\
159	0.51022495\\
160	0.511572\\
161	0.51313665\\
162	0.5126244\\
163	0.51394955\\
164	0.51363335\\
165	0.5149506\\
166	0.51495905\\
167	0.5161914\\
168	0.51768425\\
169	0.51894555\\
170	0.5202421\\
171	0.5215112\\
172	0.52070045\\
173	0.5219923\\
174	0.5218645\\
175	0.52312805\\
176	0.5243479\\
177	0.5219085\\
178	0.51858645\\
179	0.51985545\\
180	0.52121695\\
181	0.52110205\\
182	0.52049625\\
183	0.5217966\\
184	0.52311835\\
185	0.52444595\\
186	0.52387825\\
187	0.5225412\\
188	0.52370885\\
189	0.5220749\\
190	0.5232763\\
191	0.52295935\\
192	0.5240613\\
193	0.52373875\\
194	0.52488345\\
195	0.52603525\\
196	0.5246428\\
197	0.52411185\\
198	0.5238027\\
199	0.52330775\\
200	0.5228979\\
201	0.5227426\\
202	0.52393215\\
203	0.52507935\\
204	0.5263533\\
205	0.5264098\\
206	0.525834\\
207	0.52700455\\
208	0.52818885\\
209	0.5294613\\
210	0.52906915\\
211	0.5258689\\
212	0.5270733\\
213	0.52821195\\
214	0.5293529\\
215	0.53064335\\
216	0.53195825\\
217	0.5332359\\
218	0.53434395\\
219	0.53414135\\
220	0.5353257\\
221	0.53649395\\
222	0.5344335\\
223	0.53565875\\
224	0.53688355\\
225	0.5361582\\
226	0.53584755\\
227	0.53700855\\
228	0.53349275\\
229	0.5346032\\
230	0.5342905\\
231	0.5338412\\
232	0.5350761\\
233	0.5346369\\
234	0.53455975\\
235	0.5356769\\
236	0.5354628\\
237	0.5365274\\
238	0.537698\\
239	0.53618535\\
240	0.5360411\\
241	0.53611285\\
242	0.537334\\
243	0.53714375\\
244	0.5383347\\
245	0.5381848\\
246	0.5393309\\
247	0.5405718\\
248	0.54175805\\
249	0.5418222\\
250	0.5430126\\
251	0.54216085\\
252	0.54197555\\
253	0.54303845\\
254	0.5440997\\
255	0.54528835\\
256	0.54645365\\
257	0.5476718\\
258	0.54888575\\
259	0.54856075\\
260	0.5497215\\
261	0.549128\\
262	0.55027255\\
263	0.55141705\\
264	0.55134315\\
265	0.5507274\\
266	0.5519607\\
267	0.5530895\\
268	0.55425005\\
269	0.5538423\\
270	0.55496715\\
271	0.551197\\
272	0.5509989\\
273	0.55200895\\
274	0.5530563\\
275	0.5540981\\
276	0.555196\\
277	0.5548078\\
278	0.55237185\\
279	0.5534826\\
280	0.55012065\\
281	0.55109585\\
282	0.55028325\\
283	0.54992605\\
284	0.5509417\\
285	0.55185735\\
286	0.5512681\\
287	0.550823\\
288	0.54876615\\
289	0.5496633\\
290	0.55052775\\
291	0.54983315\\
292	0.55075875\\
293	0.55167275\\
294	0.55251965\\
295	0.5520201\\
296	0.55288425\\
297	0.5538331\\
298	0.55340875\\
299	0.5543771\\
300	0.55535905\\
301	0.5548971\\
302	0.5531653\\
303	0.5530294\\
304	0.55260035\\
305	0.5534923\\
306	0.55432225\\
307	0.5551202\\
308	0.5561112\\
309	0.55570795\\
310	0.55517575\\
311	0.5561679\\
312	0.5571817\\
313	0.5581408\\
314	0.55905\\
315	0.5599356\\
316	0.56091055\\
317	0.5618196\\
318	0.56290825\\
319	0.5639327\\
320	0.5648535\\
321	0.56313785\\
322	0.56410805\\
323	0.5638123\\
324	0.56481725\\
325	0.5657055\\
326	0.5666112\\
327	0.56757895\\
328	0.56852215\\
329	0.56950425\\
330	0.5691243\\
331	0.5700783\\
332	0.5697208\\
333	0.57067605\\
334	0.571543\\
335	0.57250335\\
336	0.57220595\\
337	0.57318955\\
338	0.5740471\\
339	0.57352405\\
340	0.57326725\\
341	0.57159805\\
342	0.57119045\\
343	0.56952515\\
344	0.57039775\\
345	0.57122225\\
346	0.5698118\\
347	0.570735\\
348	0.57159695\\
349	0.57251065\\
350	0.57338285\\
351	0.5743071\\
352	0.5752018\\
353	0.57606155\\
354	0.57691495\\
355	0.57521485\\
356	0.57615465\\
357	0.57535125\\
358	0.57621775\\
359	0.57694895\\
360	0.57523765\\
361	0.57605855\\
362	0.5769614\\
363	0.5778346\\
364	0.5787722\\
365	0.5796989\\
366	0.58057575\\
367	0.5814841\\
368	0.58230235\\
369	0.583138\\
370	0.5839839\\
371	0.5848052\\
372	0.5839772\\
373	0.58483975\\
374	0.5841953\\
375	0.5850864\\
376	0.58594875\\
377	0.5867998\\
378	0.5849718\\
379	0.5844142\\
380	0.58387535\\
381	0.58477915\\
382	0.5842849\\
383	0.5851214\\
384	0.5859737\\
385	0.58536135\\
386	0.5862499\\
387	0.58703555\\
388	0.5878186\\
389	0.5872577\\
390	0.58660575\\
391	0.58740535\\
392	0.58575435\\
393	0.58656515\\
394	0.5861242\\
395	0.58693005\\
396	0.5877391\\
397	0.5886029\\
398	0.58797945\\
399	0.5887696\\
400	0.58952345\\
401	0.58902515\\
402	0.5898156\\
403	0.5905184\\
404	0.59129585\\
405	0.5920409\\
406	0.5916989\\
407	0.5913371\\
408	0.5921154\\
409	0.59282545\\
410	0.5935843\\
411	0.5943757\\
412	0.59379215\\
413	0.5945056\\
414	0.59312055\\
415	0.5938346\\
416	0.59457045\\
417	0.5953771\\
418	0.59504025\\
419	0.5943614\\
420	0.59506725\\
421	0.59576945\\
422	0.59645265\\
423	0.5971788\\
424	0.59784815\\
425	0.5985922\\
426	0.5980369\\
427	0.5986992\\
428	0.598077\\
429	0.5988055\\
430	0.5995088\\
431	0.6002317\\
432	0.6009994\\
433	0.6017152\\
434	0.60237585\\
435	0.602008\\
436	0.60271085\\
437	0.6034002\\
438	0.6030045\\
439	0.60374\\
440	0.6044269\\
441	0.60508475\\
442	0.6058298\\
443	0.6064749\\
444	0.60717205\\
445	0.60780845\\
446	0.60851075\\
447	0.6092164\\
448	0.60996355\\
449	0.60926515\\
450	0.61002125\\
451	0.6107449\\
452	0.6114483\\
453	0.61212505\\
454	0.61279985\\
455	0.6135551\\
456	0.6143062\\
457	0.61495485\\
458	0.61282075\\
459	0.61350535\\
460	0.61277905\\
461	0.61353515\\
462	0.6130348\\
463	0.6125093\\
464	0.61330625\\
465	0.6114542\\
466	0.6121401\\
467	0.6128812\\
468	0.6124226\\
469	0.6131541\\
470	0.61399815\\
471	0.6134965\\
472	0.6132279\\
473	0.6140733\\
474	0.61489945\\
475	0.61573765\\
476	0.61654905\\
477	0.6173612\\
478	0.6181605\\
479	0.6189109\\
480	0.6184532\\
481	0.61923395\\
482	0.61897735\\
483	0.61973885\\
484	0.62043655\\
485	0.6211065\\
486	0.62186\\
487	0.62258995\\
488	0.6232794\\
489	0.62395575\\
490	0.62465005\\
491	0.6242214\\
492	0.6248794\\
493	0.6256664\\
494	0.626422\\
495	0.6271374\\
496	0.62785225\\
497	0.62597365\\
498	0.6266146\\
499	0.6273793\\
500	0.6281482\\
501	0.62889435\\
502	0.62969675\\
503	0.63029335\\
504	0.6309019\\
505	0.63150055\\
506	0.6321061\\
507	0.63271745\\
508	0.6333066\\
509	0.63391725\\
510	0.63324985\\
511	0.63382145\\
512	0.6342893\\
513	0.63480315\\
514	0.63341675\\
515	0.63398725\\
516	0.6345854\\
517	0.6350866\\
518	0.63555845\\
519	0.6335437\\
520	0.6340447\\
521	0.63456885\\
522	0.63500425\\
523	0.63434425\\
524	0.6347536\\
525	0.63523275\\
526	0.635683\\
527	0.63507035\\
528	0.6344083\\
529	0.63483165\\
530	0.6340913\\
531	0.634585\\
532	0.6350143\\
533	0.6354454\\
534	0.63592555\\
535	0.6364131\\
536	0.6369415\\
537	0.63741425\\
538	0.63789475\\
539	0.6383663\\
540	0.63876965\\
541	0.6391947\\
542	0.63964885\\
543	0.64004175\\
544	0.64051305\\
545	0.6409538\\
546	0.64135075\\
547	0.64175825\\
548	0.64213295\\
549	0.6425528\\
550	0.64295445\\
551	0.6405445\\
552	0.6410155\\
553	0.6414208\\
554	0.64082645\\
555	0.63988805\\
556	0.63927175\\
557	0.63970185\\
558	0.64017205\\
559	0.64062955\\
560	0.6411639\\
561	0.64160375\\
562	0.64079385\\
563	0.6411974\\
564	0.64049045\\
565	0.64094225\\
566	0.64137185\\
567	0.6418466\\
568	0.642252\\
569	0.6427051\\
570	0.641859\\
571	0.64117605\\
572	0.64163345\\
573	0.6420962\\
574	0.64253985\\
575	0.64302505\\
576	0.641884\\
577	0.64230755\\
578	0.6426954\\
579	0.6430885\\
580	0.6423514\\
581	0.64286345\\
582	0.64329165\\
583	0.64377175\\
584	0.64421945\\
585	0.6446342\\
586	0.6450551\\
587	0.6443903\\
588	0.64487995\\
589	0.64528315\\
590	0.64569545\\
591	0.64607675\\
592	0.64644435\\
593	0.6469223\\
594	0.64735805\\
595	0.6478027\\
596	0.64822045\\
597	0.64722725\\
598	0.64764965\\
599	0.64800085\\
600	0.6484289\\
};
\addplot [color=mycolor2, dashed, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
300	0.55535905\\
};
\addlegendentry{T. 7x5}

\addplot [color=mycolor2, dashed, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
50	0.47654985\\
};
\addplot [color=mycolor2, dashed, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
550	0.64295445\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
1	0.38193195\\
2	0.39643895\\
3	0.39951345\\
4	0.40072335\\
5	0.4013072\\
6	0.40371835\\
7	0.40138325\\
8	0.4035278\\
9	0.40577795\\
10	0.40168435\\
11	0.3979494\\
12	0.39809805\\
13	0.4002107\\
14	0.40234645\\
15	0.4017487\\
16	0.39670515\\
17	0.39863135\\
18	0.3981177\\
19	0.39821465\\
20	0.40010925\\
21	0.39800015\\
22	0.39994875\\
23	0.39993795\\
24	0.3989312\\
25	0.40098555\\
26	0.40308935\\
27	0.4026479\\
28	0.40454705\\
29	0.40643385\\
30	0.40827315\\
31	0.4079162\\
32	0.40967685\\
33	0.41146005\\
34	0.41328275\\
35	0.40926345\\
36	0.4110991\\
37	0.4127116\\
38	0.4144597\\
39	0.4139334\\
40	0.4156766\\
41	0.4173673\\
42	0.41915855\\
43	0.42101705\\
44	0.4227588\\
45	0.4206714\\
46	0.41985935\\
47	0.42170325\\
48	0.42156625\\
49	0.4233943\\
50	0.4252406\\
51	0.42696935\\
52	0.4286282\\
53	0.42526805\\
54	0.42701385\\
55	0.4288281\\
56	0.4279926\\
57	0.4274833\\
58	0.4291818\\
59	0.43097655\\
60	0.43265705\\
61	0.4344728\\
62	0.43627305\\
63	0.43601905\\
64	0.4377678\\
65	0.4395367\\
66	0.43939105\\
67	0.439631\\
68	0.4395226\\
69	0.44137005\\
70	0.44122645\\
71	0.4429322\\
72	0.44248575\\
73	0.4426387\\
74	0.44437685\\
75	0.44600525\\
76	0.4476341\\
77	0.44941465\\
78	0.44918\\
79	0.4468927\\
80	0.44869655\\
81	0.4503895\\
82	0.45044735\\
83	0.4499107\\
84	0.44976305\\
85	0.44902375\\
86	0.44229645\\
87	0.4439446\\
88	0.44240685\\
89	0.4440415\\
90	0.44348835\\
91	0.44057415\\
92	0.4421597\\
93	0.44385775\\
94	0.44345365\\
95	0.44517225\\
96	0.44541815\\
97	0.4447286\\
98	0.44250115\\
99	0.4439794\\
100	0.44395745\\
101	0.44267475\\
102	0.44423245\\
103	0.4457102\\
104	0.44738345\\
105	0.4462755\\
106	0.44397805\\
107	0.44556285\\
108	0.4471226\\
109	0.44874055\\
110	0.4462976\\
111	0.4458936\\
112	0.4473408\\
113	0.4486885\\
114	0.4501023\\
115	0.44997965\\
116	0.4498456\\
117	0.4512216\\
118	0.45255305\\
119	0.45385315\\
120	0.45515765\\
121	0.45371225\\
122	0.4551726\\
123	0.45415665\\
124	0.45562275\\
125	0.4551953\\
126	0.4564548\\
127	0.45771775\\
128	0.4571871\\
129	0.45847885\\
130	0.45987895\\
131	0.4612577\\
132	0.4611889\\
133	0.4592218\\
134	0.4604936\\
135	0.46184185\\
136	0.46311135\\
137	0.46265145\\
138	0.463997\\
139	0.465217\\
140	0.46653955\\
141	0.4679258\\
142	0.46677275\\
143	0.4659294\\
144	0.46306785\\
145	0.46269755\\
146	0.4640636\\
147	0.46543595\\
148	0.46673865\\
149	0.46797785\\
150	0.4670969\\
151	0.4683587\\
152	0.469669\\
153	0.47096235\\
154	0.47063595\\
155	0.47017875\\
156	0.4690317\\
157	0.47033245\\
158	0.47161065\\
159	0.46450375\\
160	0.4657326\\
161	0.46461085\\
162	0.46587335\\
163	0.46709515\\
164	0.4664788\\
165	0.4676967\\
166	0.4673352\\
167	0.4684555\\
168	0.4669126\\
169	0.4648078\\
170	0.4637903\\
171	0.4649246\\
172	0.46616695\\
173	0.46732285\\
174	0.4685621\\
175	0.46970805\\
176	0.47080815\\
177	0.47193195\\
178	0.47118815\\
179	0.47234735\\
180	0.4736049\\
181	0.47475655\\
182	0.4736727\\
183	0.474865\\
184	0.47607605\\
185	0.4773076\\
186	0.4786044\\
187	0.47977355\\
188	0.48085475\\
189	0.48022015\\
190	0.47856915\\
191	0.4795694\\
192	0.4805898\\
193	0.47795815\\
194	0.4790109\\
195	0.48006925\\
196	0.4780736\\
197	0.47489715\\
198	0.47608325\\
199	0.47570515\\
200	0.476804\\
201	0.47784975\\
202	0.4789469\\
203	0.480011\\
204	0.481174\\
205	0.48236385\\
206	0.4835106\\
207	0.4845895\\
208	0.48392525\\
209	0.483554\\
210	0.48315355\\
211	0.48415505\\
212	0.48526475\\
213	0.4863106\\
214	0.4873532\\
215	0.4885387\\
216	0.48975115\\
217	0.49092365\\
218	0.4919427\\
219	0.4931429\\
220	0.4942316\\
221	0.4953134\\
222	0.4907933\\
223	0.49191945\\
224	0.49305185\\
225	0.49203195\\
226	0.49317565\\
227	0.49424095\\
228	0.4952376\\
229	0.49627225\\
230	0.4950459\\
231	0.4943059\\
232	0.49546235\\
233	0.4924375\\
234	0.49354355\\
235	0.49457935\\
236	0.49213155\\
237	0.49311445\\
238	0.49419895\\
239	0.49535165\\
240	0.49655335\\
241	0.4977224\\
242	0.4988624\\
243	0.5000057\\
244	0.50111885\\
245	0.50217385\\
246	0.50194335\\
247	0.503101\\
248	0.50421015\\
249	0.5053646\\
250	0.50648765\\
251	0.5075057\\
252	0.5068699\\
253	0.5078685\\
254	0.5071301\\
255	0.50562375\\
256	0.50669845\\
257	0.5078218\\
258	0.50893655\\
259	0.50828175\\
260	0.50781065\\
261	0.5088902\\
262	0.5085842\\
263	0.5096421\\
264	0.50889155\\
265	0.50844775\\
266	0.50958065\\
267	0.51061685\\
268	0.5116792\\
269	0.5128035\\
270	0.51383725\\
271	0.51127005\\
272	0.51051405\\
273	0.51144505\\
274	0.5123998\\
275	0.51334435\\
276	0.51434665\\
277	0.51529705\\
278	0.516259\\
279	0.51728675\\
280	0.5181762\\
281	0.51908805\\
282	0.5199756\\
283	0.5209551\\
284	0.52191305\\
285	0.520915\\
286	0.52002\\
287	0.51742555\\
288	0.51644265\\
289	0.5143868\\
290	0.51518285\\
291	0.5159938\\
292	0.5168472\\
293	0.51768865\\
294	0.51846815\\
295	0.5193084\\
296	0.5201082\\
297	0.5209842\\
298	0.52030735\\
299	0.5211981\\
300	0.5220996\\
301	0.51965255\\
302	0.51904855\\
303	0.51996955\\
304	0.5207805\\
305	0.52160465\\
306	0.5223683\\
307	0.52310765\\
308	0.52402475\\
309	0.5235516\\
310	0.5245163\\
311	0.52544095\\
312	0.526384\\
313	0.5272772\\
314	0.5281253\\
315	0.52895175\\
316	0.5298633\\
317	0.52917645\\
318	0.5301887\\
319	0.5311347\\
320	0.5319839\\
321	0.5288713\\
322	0.5297712\\
323	0.52926445\\
324	0.53019125\\
325	0.5310172\\
326	0.5318603\\
327	0.53275695\\
328	0.53362605\\
329	0.534537\\
330	0.5355349\\
331	0.53642175\\
332	0.537314\\
333	0.5382022\\
334	0.53900485\\
335	0.5398934\\
336	0.54075775\\
337	0.5416698\\
338	0.5406463\\
339	0.5398844\\
340	0.54076625\\
341	0.5416774\\
342	0.5394059\\
343	0.54021235\\
344	0.54102465\\
345	0.54179735\\
346	0.54270955\\
347	0.54357675\\
348	0.5426162\\
349	0.54198345\\
350	0.54279415\\
351	0.5421002\\
352	0.5429297\\
353	0.5437297\\
354	0.5409898\\
355	0.54182425\\
356	0.5426925\\
357	0.54199375\\
358	0.54280165\\
359	0.5434793\\
360	0.54245715\\
361	0.54321675\\
362	0.54405085\\
363	0.54344345\\
364	0.54430475\\
365	0.54516645\\
366	0.5459813\\
367	0.54528345\\
368	0.5460463\\
369	0.54682365\\
370	0.5476006\\
371	0.5483635\\
372	0.54728085\\
373	0.546472\\
374	0.5472484\\
375	0.54807705\\
376	0.5472315\\
377	0.54534635\\
378	0.54328995\\
379	0.54403515\\
380	0.54478595\\
381	0.545621\\
382	0.54511535\\
383	0.5458982\\
384	0.54669095\\
385	0.5454919\\
386	0.5463161\\
387	0.5470487\\
388	0.5477776\\
389	0.54843215\\
390	0.549194\\
391	0.54994625\\
392	0.5507668\\
393	0.55152935\\
394	0.5522492\\
395	0.553013\\
396	0.5537761\\
397	0.55458725\\
398	0.555379\\
399	0.5561233\\
400	0.5568337\\
401	0.55752265\\
402	0.5582716\\
403	0.55893725\\
404	0.55967495\\
405	0.56038165\\
406	0.5595507\\
407	0.5602885\\
408	0.55961375\\
409	0.56029035\\
410	0.56101865\\
411	0.56177425\\
412	0.56249515\\
413	0.56317625\\
414	0.56383495\\
415	0.5645192\\
416	0.5633177\\
417	0.56408665\\
418	0.5647751\\
419	0.5654596\\
420	0.5661297\\
421	0.56680105\\
422	0.567457\\
423	0.5681518\\
424	0.5687894\\
425	0.56949555\\
426	0.56854745\\
427	0.56918115\\
428	0.5681456\\
429	0.5688436\\
430	0.56951525\\
431	0.57020765\\
432	0.570947\\
433	0.5716334\\
434	0.57226515\\
435	0.5729632\\
436	0.57363845\\
437	0.5742985\\
438	0.5749877\\
439	0.57569785\\
440	0.57635315\\
441	0.576983\\
442	0.57769475\\
443	0.57831455\\
444	0.5789799\\
445	0.5795862\\
446	0.5802612\\
447	0.58093385\\
448	0.58165295\\
449	0.58077325\\
450	0.580094\\
451	0.58078325\\
452	0.5814594\\
453	0.5821014\\
454	0.5827494\\
455	0.58166635\\
456	0.58238305\\
457	0.5829973\\
458	0.58361465\\
459	0.58426625\\
460	0.58337465\\
461	0.5840936\\
462	0.5832127\\
463	0.5838648\\
464	0.5833314\\
465	0.5840166\\
466	0.58467075\\
467	0.58537945\\
468	0.58452835\\
469	0.58381925\\
470	0.5846242\\
471	0.5853608\\
472	0.58618785\\
473	0.58700025\\
474	0.58779205\\
475	0.58859545\\
476	0.58937385\\
477	0.590156\\
478	0.5909249\\
479	0.5916452\\
480	0.59235005\\
481	0.5917712\\
482	0.59257255\\
483	0.5933051\\
484	0.59397665\\
485	0.594623\\
486	0.593985\\
487	0.59468545\\
488	0.59535035\\
489	0.59600415\\
490	0.5966731\\
491	0.5973371\\
492	0.59797275\\
493	0.5972234\\
494	0.5979487\\
495	0.5986369\\
496	0.59932445\\
497	0.59834285\\
498	0.5989573\\
499	0.599689\\
500	0.60042645\\
501	0.6011432\\
502	0.60190875\\
503	0.6024853\\
504	0.6030711\\
505	0.60364995\\
506	0.6042303\\
507	0.604818\\
508	0.605386\\
509	0.6059735\\
510	0.6064733\\
511	0.60702675\\
512	0.6074791\\
513	0.60797455\\
514	0.6084841\\
515	0.60903925\\
516	0.60961875\\
517	0.6101065\\
518	0.61056305\\
519	0.6075913\\
520	0.60807595\\
521	0.60858395\\
522	0.6090083\\
523	0.6094427\\
524	0.60984075\\
525	0.6103075\\
526	0.6107447\\
527	0.61123115\\
528	0.61167865\\
529	0.6120921\\
530	0.6125684\\
531	0.6130504\\
532	0.6134688\\
533	0.61388855\\
534	0.61435785\\
535	0.6148323\\
536	0.61534715\\
537	0.61580825\\
538	0.61627515\\
539	0.61673095\\
540	0.61712135\\
541	0.61753335\\
542	0.61797535\\
543	0.6183582\\
544	0.61881385\\
545	0.6192405\\
546	0.619623\\
547	0.6200174\\
548	0.6203797\\
549	0.62078825\\
550	0.62117775\\
551	0.6216591\\
552	0.62211915\\
553	0.62251265\\
554	0.62296865\\
555	0.62166355\\
556	0.62209425\\
557	0.62251305\\
558	0.6229735\\
559	0.6234202\\
560	0.62394105\\
561	0.6243698\\
562	0.62479965\\
563	0.62519495\\
564	0.62563445\\
565	0.62607495\\
566	0.62649815\\
567	0.626961\\
568	0.62735535\\
569	0.62779895\\
570	0.628252\\
571	0.62863845\\
572	0.6290851\\
573	0.6295379\\
574	0.6299749\\
575	0.6304481\\
576	0.6308465\\
577	0.631262\\
578	0.6316451\\
579	0.63203145\\
580	0.6324691\\
581	0.6329733\\
582	0.6333938\\
583	0.63226925\\
584	0.6327094\\
585	0.63311735\\
586	0.63353255\\
587	0.6339643\\
588	0.63445085\\
589	0.63485185\\
590	0.6352578\\
591	0.6356373\\
592	0.63600195\\
593	0.6364752\\
594	0.6369053\\
595	0.6373479\\
596	0.63775905\\
597	0.6363553\\
598	0.63677155\\
599	0.63712\\
600	0.63754425\\
};
\addplot [color=mycolor3, dashed, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
300	0.5220996\\
};
\addlegendentry{T. 5x5}

\addplot [color=mycolor3, dashed, mark=square, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
50	0.4252406\\
};
\addplot [color=mycolor3, dashed, mark=square, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
550	0.62117775\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
1	0.34583835\\
2	0.3521392\\
3	0.35697505\\
4	0.35693155\\
5	0.3593002\\
6	0.3598623\\
7	0.36187055\\
8	0.36381535\\
9	0.3658341\\
10	0.35769485\\
11	0.356563\\
12	0.3582761\\
13	0.36011265\\
14	0.3620187\\
15	0.363844\\
16	0.36229415\\
17	0.3640553\\
18	0.36574225\\
19	0.3675035\\
20	0.3692543\\
21	0.36779435\\
22	0.36480385\\
23	0.3665655\\
24	0.36627325\\
25	0.36817845\\
26	0.36695385\\
27	0.366131\\
28	0.36592355\\
29	0.36515065\\
30	0.36681505\\
31	0.3685217\\
32	0.37007905\\
33	0.3716978\\
34	0.37331995\\
35	0.3718393\\
36	0.3735087\\
37	0.3730015\\
38	0.37459685\\
39	0.37437625\\
40	0.3759365\\
41	0.375876\\
42	0.377468\\
43	0.3791445\\
44	0.3807193\\
45	0.38246385\\
46	0.38424025\\
47	0.37978085\\
48	0.3788347\\
49	0.380493\\
50	0.3821651\\
51	0.38145945\\
52	0.38294655\\
53	0.3818537\\
54	0.383432\\
55	0.38507165\\
56	0.38672395\\
57	0.3882239\\
58	0.38759665\\
59	0.387061\\
60	0.3885986\\
61	0.38767485\\
62	0.3892875\\
63	0.3910255\\
64	0.39259685\\
65	0.39417635\\
66	0.3938837\\
67	0.39363415\\
68	0.3929095\\
69	0.3907452\\
70	0.3922761\\
71	0.3937709\\
72	0.39540585\\
73	0.3969904\\
74	0.3985423\\
75	0.40000295\\
76	0.40146105\\
77	0.40304695\\
78	0.4045636\\
79	0.40615055\\
80	0.4061811\\
81	0.4077169\\
82	0.4075939\\
83	0.4052148\\
84	0.406823\\
85	0.40592395\\
86	0.40435375\\
87	0.405855\\
88	0.40726125\\
89	0.4087569\\
90	0.41027275\\
91	0.40975315\\
92	0.40920805\\
93	0.40929435\\
94	0.4107981\\
95	0.4123826\\
96	0.41384445\\
97	0.4116957\\
98	0.41096795\\
99	0.4123427\\
100	0.4109531\\
101	0.41012025\\
102	0.41156355\\
103	0.41292605\\
104	0.41446265\\
105	0.4132724\\
106	0.41044365\\
107	0.4119128\\
108	0.4133419\\
109	0.41482855\\
110	0.4162394\\
111	0.41770455\\
112	0.4190541\\
113	0.42032415\\
114	0.4216513\\
115	0.4229918\\
116	0.42433155\\
117	0.4256373\\
118	0.4269008\\
119	0.4262536\\
120	0.4274832\\
121	0.42465025\\
122	0.4260156\\
123	0.4272919\\
124	0.42642735\\
125	0.42557845\\
126	0.4267641\\
127	0.4279476\\
128	0.42730655\\
129	0.4285156\\
130	0.42982445\\
131	0.4311233\\
132	0.4302423\\
133	0.4287875\\
134	0.42996185\\
135	0.43121755\\
136	0.43239535\\
137	0.43352365\\
138	0.4347838\\
139	0.43592975\\
140	0.4348342\\
141	0.436122\\
142	0.43741385\\
143	0.43868495\\
144	0.437483\\
145	0.4386944\\
146	0.43803585\\
147	0.43932575\\
148	0.4405449\\
149	0.43940285\\
150	0.43804555\\
151	0.43620885\\
152	0.43743945\\
153	0.43864315\\
154	0.4350881\\
155	0.4363937\\
156	0.43319625\\
157	0.43438625\\
158	0.4336003\\
159	0.43091525\\
160	0.43028425\\
161	0.4294152\\
162	0.4305757\\
163	0.4316884\\
164	0.43080395\\
165	0.43192105\\
166	0.43128925\\
167	0.432316\\
168	0.4335634\\
169	0.4346169\\
170	0.4357105\\
171	0.43678375\\
172	0.43796125\\
173	0.4390487\\
174	0.44020975\\
175	0.43951315\\
176	0.44054355\\
177	0.4415844\\
178	0.43984845\\
179	0.44093155\\
180	0.44209175\\
181	0.4412432\\
182	0.44037\\
183	0.44147125\\
184	0.44260125\\
185	0.4437338\\
186	0.44492395\\
187	0.44600045\\
188	0.4470022\\
189	0.448009\\
190	0.44683155\\
191	0.44775975\\
192	0.4487047\\
193	0.44435255\\
194	0.445329\\
195	0.446307\\
196	0.44723225\\
197	0.44831825\\
198	0.4494299\\
199	0.4505021\\
200	0.4490739\\
201	0.45004595\\
202	0.4510672\\
203	0.45205805\\
204	0.45152695\\
205	0.45071395\\
206	0.4517774\\
207	0.45278745\\
208	0.4538035\\
209	0.452554\\
210	0.45360175\\
211	0.45453025\\
212	0.4555606\\
213	0.45292565\\
214	0.4522094\\
215	0.45329395\\
216	0.454417\\
217	0.4555025\\
218	0.4564363\\
219	0.4575381\\
220	0.4585511\\
221	0.4574285\\
222	0.45635215\\
223	0.4573973\\
224	0.45843\\
225	0.4594736\\
226	0.46053145\\
227	0.45946545\\
228	0.4603909\\
229	0.4613446\\
230	0.46221595\\
231	0.4631768\\
232	0.46424535\\
233	0.4637123\\
234	0.4629769\\
235	0.46393955\\
236	0.4649668\\
237	0.46588985\\
238	0.4669034\\
239	0.4679758\\
240	0.4691011\\
241	0.47020865\\
242	0.46994365\\
243	0.47100625\\
244	0.47205565\\
245	0.4730426\\
246	0.4740469\\
247	0.4751294\\
248	0.47616485\\
249	0.4772388\\
250	0.4782872\\
251	0.4792401\\
252	0.4802404\\
253	0.4811833\\
254	0.4799177\\
255	0.48095995\\
256	0.4819774\\
257	0.48116005\\
258	0.48221835\\
259	0.4813707\\
260	0.48238605\\
261	0.48177985\\
262	0.4827861\\
263	0.48378955\\
264	0.4828253\\
265	0.48389295\\
266	0.4831949\\
267	0.4841749\\
268	0.4793708\\
269	0.48041745\\
270	0.480137\\
271	0.47710565\\
272	0.4779951\\
273	0.4788673\\
274	0.4797666\\
275	0.4806537\\
276	0.48159415\\
277	0.4805843\\
278	0.48148055\\
279	0.4824342\\
280	0.481715\\
281	0.4825613\\
282	0.4833875\\
283	0.484298\\
284	0.48518625\\
285	0.4842758\\
286	0.4828559\\
287	0.48165285\\
288	0.4807153\\
289	0.4796237\\
290	0.48036115\\
291	0.4811103\\
292	0.481906\\
293	0.4826915\\
294	0.48342225\\
295	0.4842121\\
296	0.48496015\\
297	0.48577915\\
298	0.48506905\\
299	0.48590935\\
300	0.4867601\\
301	0.4875561\\
302	0.4884369\\
303	0.48931245\\
304	0.49008665\\
305	0.4908718\\
306	0.4916012\\
307	0.49229885\\
308	0.4931709\\
309	0.4940168\\
310	0.49493655\\
311	0.4958205\\
312	0.4967224\\
313	0.49757195\\
314	0.4983814\\
315	0.49777485\\
316	0.49863795\\
317	0.4994446\\
318	0.4970822\\
319	0.49798355\\
320	0.4987831\\
321	0.49967285\\
322	0.50052305\\
323	0.50144475\\
324	0.50232855\\
325	0.5031148\\
326	0.50391275\\
327	0.50476825\\
328	0.5055994\\
329	0.50647355\\
330	0.5058386\\
331	0.50667675\\
332	0.5075309\\
333	0.50838225\\
334	0.50915085\\
335	0.5099966\\
336	0.51082845\\
337	0.51170145\\
338	0.51014275\\
339	0.51093225\\
340	0.51177325\\
341	0.5069125\\
342	0.5076246\\
343	0.50838975\\
344	0.50916595\\
345	0.50990145\\
346	0.51076405\\
347	0.5115907\\
348	0.5101118\\
349	0.510924\\
350	0.51170325\\
351	0.5110743\\
352	0.5118637\\
353	0.5126251\\
354	0.511612\\
355	0.5124012\\
356	0.51171255\\
357	0.51047855\\
358	0.51124225\\
359	0.51188185\\
360	0.5126388\\
361	0.5133601\\
362	0.51244345\\
363	0.51321115\\
364	0.51403185\\
365	0.5148498\\
366	0.51562865\\
367	0.5164358\\
368	0.51715515\\
369	0.51788955\\
370	0.5186271\\
371	0.5193561\\
372	0.51773285\\
373	0.51849405\\
374	0.51923045\\
375	0.5158187\\
376	0.51657915\\
377	0.51732365\\
378	0.51805555\\
379	0.5187622\\
380	0.5194781\\
381	0.52027265\\
382	0.5195855\\
383	0.51530165\\
384	0.5160536\\
385	0.51674995\\
386	0.51753275\\
387	0.51823035\\
388	0.5189274\\
389	0.51955715\\
390	0.520286\\
391	0.5210048\\
392	0.5192485\\
393	0.51996445\\
394	0.5206455\\
395	0.52137775\\
396	0.5221071\\
397	0.5228747\\
398	0.52362615\\
399	0.52433525\\
400	0.5250119\\
401	0.52566685\\
402	0.5263801\\
403	0.5270085\\
404	0.5264014\\
405	0.5270595\\
406	0.52775975\\
407	0.52846085\\
408	0.52915125\\
409	0.5282875\\
410	0.52897895\\
411	0.5296919\\
412	0.5303763\\
413	0.5310236\\
414	0.53164755\\
415	0.5323036\\
416	0.53063445\\
417	0.5313665\\
418	0.5301565\\
419	0.53080915\\
420	0.53144195\\
421	0.52994425\\
422	0.52871985\\
423	0.5293688\\
424	0.52996965\\
425	0.53063055\\
426	0.531246\\
427	0.5318403\\
428	0.53248485\\
429	0.5331448\\
430	0.533785\\
431	0.5344401\\
432	0.5351395\\
433	0.5357848\\
434	0.5363759\\
435	0.53703465\\
436	0.53767405\\
437	0.53829955\\
438	0.5389586\\
439	0.5396328\\
440	0.5402478\\
441	0.53933465\\
442	0.5384984\\
443	0.53908295\\
444	0.5397054\\
445	0.54027265\\
446	0.54091105\\
447	0.54154635\\
448	0.54044045\\
449	0.54108615\\
450	0.54175425\\
451	0.54240605\\
452	0.5430456\\
453	0.54365585\\
454	0.5442712\\
455	0.54265875\\
456	0.5433344\\
457	0.54391495\\
458	0.54449895\\
459	0.5431429\\
460	0.54369\\
461	0.54436585\\
462	0.5450036\\
463	0.5456231\\
464	0.54634165\\
465	0.54698925\\
466	0.5476124\\
467	0.5482866\\
468	0.5490234\\
469	0.54969405\\
470	0.55046375\\
471	0.5511643\\
472	0.5519552\\
473	0.5527273\\
474	0.5534818\\
475	0.55424455\\
476	0.55498845\\
477	0.5557268\\
478	0.5564503\\
479	0.55713005\\
480	0.5577934\\
481	0.55849775\\
482	0.55708305\\
483	0.5577716\\
484	0.55840595\\
485	0.5590127\\
486	0.55969725\\
487	0.5603575\\
488	0.5609829\\
489	0.5616022\\
490	0.56223485\\
491	0.5628621\\
492	0.5634652\\
493	0.5641823\\
494	0.564871\\
495	0.56553115\\
496	0.5661886\\
497	0.5668649\\
498	0.5674538\\
499	0.56677115\\
500	0.56747725\\
501	0.5681576\\
502	0.5688976\\
503	0.5694475\\
504	0.5700082\\
505	0.5705644\\
506	0.5711269\\
507	0.5716948\\
508	0.57223865\\
509	0.5727991\\
510	0.57327425\\
511	0.5737993\\
512	0.5742351\\
513	0.5727997\\
514	0.57328515\\
515	0.5738105\\
516	0.57436355\\
517	0.57482695\\
518	0.57525535\\
519	0.57568025\\
520	0.57613575\\
521	0.5766108\\
522	0.57700665\\
523	0.57742105\\
524	0.5778055\\
525	0.57825325\\
526	0.5786713\\
527	0.57913335\\
528	0.57956105\\
529	0.5799582\\
530	0.58041505\\
531	0.5808759\\
532	0.5812719\\
533	0.5816735\\
534	0.5821188\\
535	0.5806479\\
536	0.58113335\\
537	0.58157055\\
538	0.58201075\\
539	0.5824459\\
540	0.58281425\\
541	0.58320525\\
542	0.58361755\\
543	0.58397385\\
544	0.5844099\\
545	0.58482065\\
546	0.5851861\\
547	0.58357265\\
548	0.58391185\\
549	0.58428945\\
550	0.5846544\\
551	0.5851064\\
552	0.585547\\
553	0.58592015\\
554	0.58635655\\
555	0.5867885\\
556	0.58720235\\
557	0.58760005\\
558	0.5880412\\
559	0.5884718\\
560	0.5876874\\
561	0.58809475\\
562	0.5885047\\
563	0.5888797\\
564	0.5893025\\
565	0.58971985\\
566	0.5901234\\
567	0.59056475\\
568	0.59094395\\
569	0.59136955\\
570	0.5917969\\
571	0.59216805\\
572	0.59259975\\
573	0.59303495\\
574	0.59345255\\
575	0.59390815\\
576	0.59429065\\
577	0.59468685\\
578	0.5950494\\
579	0.59360785\\
580	0.5940252\\
581	0.5945025\\
582	0.59490735\\
583	0.5935336\\
584	0.5939527\\
585	0.59434155\\
586	0.59473305\\
587	0.59514445\\
588	0.5956043\\
589	0.5959805\\
590	0.59636475\\
591	0.5967219\\
592	0.59706735\\
593	0.59751405\\
594	0.59792175\\
595	0.59833655\\
596	0.5987252\\
597	0.59912\\
598	0.59951785\\
599	0.59985105\\
600	0.60025665\\
};
\addplot [color=mycolor4, dashed, mark=triangle, mark options={solid, rotate=180, mycolor4}]
  table[row sep=crcr]{%
300	0.4867601\\
};
\addlegendentry{T. 5x4}

\addplot [color=mycolor4, dashed, mark=triangle, mark options={solid, rotate=180, mycolor4}, forget plot]
  table[row sep=crcr]{%
50	0.3821651\\
};
\addplot [color=mycolor4, dashed, mark=triangle, mark options={solid, rotate=180, mycolor4}, forget plot]
  table[row sep=crcr]{%
550	0.5846544\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
1	0.3149761\\
2	0.32541455\\
3	0.32996115\\
4	0.3326248\\
5	0.3348454\\
6	0.33684495\\
7	0.33873815\\
8	0.34055515\\
9	0.34244905\\
10	0.3443567\\
11	0.3461688\\
12	0.3478536\\
13	0.3496553\\
14	0.35151945\\
15	0.34865595\\
16	0.3444218\\
17	0.34612265\\
18	0.3477456\\
19	0.34940845\\
20	0.3510748\\
21	0.3491563\\
22	0.34560555\\
23	0.34726855\\
24	0.3437525\\
25	0.3427375\\
26	0.3398008\\
27	0.3393668\\
28	0.34096785\\
29	0.34252255\\
30	0.34409225\\
31	0.34569095\\
32	0.3471592\\
33	0.3486843\\
34	0.35020685\\
35	0.34925745\\
36	0.3480793\\
37	0.34945295\\
38	0.3509503\\
39	0.35255725\\
40	0.3540395\\
41	0.3554829\\
42	0.35701985\\
43	0.35862015\\
44	0.36009885\\
45	0.3617563\\
46	0.36344875\\
47	0.36013155\\
48	0.3617765\\
49	0.36338225\\
50	0.36499845\\
51	0.3617379\\
52	0.3631306\\
53	0.3646589\\
54	0.3615527\\
55	0.36124615\\
56	0.3627909\\
57	0.36226395\\
58	0.3637186\\
59	0.36347275\\
60	0.364915\\
61	0.3644102\\
62	0.3636437\\
63	0.36529025\\
64	0.36676125\\
65	0.36822475\\
66	0.3664806\\
67	0.368028\\
68	0.36636545\\
69	0.3593107\\
70	0.36069715\\
71	0.36205325\\
72	0.36178355\\
73	0.3632338\\
74	0.3646586\\
75	0.3635856\\
76	0.364902\\
77	0.3663465\\
78	0.3677096\\
79	0.36913685\\
80	0.363733\\
81	0.36511855\\
82	0.3664898\\
83	0.36797225\\
84	0.36941725\\
85	0.37081205\\
86	0.37216305\\
87	0.3735385\\
88	0.3748356\\
89	0.37621915\\
90	0.37762175\\
91	0.3789646\\
92	0.37433345\\
93	0.3732056\\
94	0.37457545\\
95	0.37601205\\
96	0.3773534\\
97	0.37874295\\
98	0.38003405\\
99	0.3813021\\
100	0.3827954\\
101	0.3840987\\
102	0.3854379\\
103	0.3866977\\
104	0.3881145\\
105	0.38586925\\
106	0.38515555\\
107	0.3865424\\
108	0.38521825\\
109	0.3866042\\
110	0.387918\\
111	0.38927795\\
112	0.39052115\\
113	0.39167585\\
114	0.39290305\\
115	0.3903804\\
116	0.39160865\\
117	0.39281085\\
118	0.3939639\\
119	0.39510145\\
120	0.39623725\\
121	0.3934192\\
122	0.39466585\\
123	0.39583\\
124	0.3970938\\
125	0.3961303\\
126	0.3972108\\
127	0.39546175\\
128	0.3965774\\
129	0.39768485\\
130	0.39888915\\
131	0.39484945\\
132	0.39610995\\
133	0.39726105\\
134	0.3983343\\
135	0.3994792\\
136	0.4005478\\
137	0.4015724\\
138	0.4027273\\
139	0.40377825\\
140	0.40489085\\
141	0.40607315\\
142	0.4048417\\
143	0.4060072\\
144	0.40715915\\
145	0.40590495\\
146	0.4051912\\
147	0.4063761\\
148	0.40747925\\
149	0.40856385\\
150	0.40969505\\
151	0.40837725\\
152	0.40953605\\
153	0.41065205\\
154	0.41189245\\
155	0.4131105\\
156	0.4140849\\
157	0.4152097\\
158	0.414081\\
159	0.41322185\\
160	0.41430135\\
161	0.41555395\\
162	0.41667105\\
163	0.41571995\\
164	0.4143967\\
165	0.4154515\\
166	0.4164969\\
167	0.4174792\\
168	0.4186805\\
169	0.419688\\
170	0.42072505\\
171	0.42176565\\
172	0.4228891\\
173	0.4222166\\
174	0.41922335\\
175	0.41854165\\
176	0.41952395\\
177	0.420507\\
178	0.41762655\\
179	0.41863845\\
180	0.41972235\\
181	0.4185262\\
182	0.41952995\\
183	0.4205834\\
184	0.4216408\\
185	0.42269985\\
186	0.42381255\\
187	0.4248185\\
188	0.42576295\\
189	0.4248761\\
190	0.4258482\\
191	0.42672025\\
192	0.42761465\\
193	0.4284971\\
194	0.42944255\\
195	0.43037115\\
196	0.429483\\
197	0.43051425\\
198	0.431568\\
199	0.43258345\\
200	0.43040545\\
201	0.4313345\\
202	0.4323025\\
203	0.43324785\\
204	0.4342831\\
205	0.4353388\\
206	0.43636035\\
207	0.4373289\\
208	0.4383068\\
209	0.43935225\\
210	0.44036545\\
211	0.44125855\\
212	0.44224955\\
213	0.4403248\\
214	0.44125455\\
215	0.442308\\
216	0.44338835\\
217	0.44443025\\
218	0.4453308\\
219	0.44388535\\
220	0.44485545\\
221	0.44322285\\
222	0.4442683\\
223	0.44527395\\
224	0.4462853\\
225	0.4473026\\
226	0.44833765\\
227	0.44929125\\
228	0.45017835\\
229	0.45111085\\
230	0.4519625\\
231	0.45290175\\
232	0.45394965\\
233	0.45246975\\
234	0.4510472\\
235	0.44998565\\
236	0.45097415\\
237	0.45186535\\
238	0.4528466\\
239	0.45389205\\
240	0.4549813\\
241	0.456043\\
242	0.45503905\\
243	0.45606245\\
244	0.4570586\\
245	0.45800595\\
246	0.4589638\\
247	0.46000695\\
248	0.46099965\\
249	0.4620378\\
250	0.46304625\\
251	0.46162435\\
252	0.4625779\\
253	0.46346805\\
254	0.4622616\\
255	0.46325275\\
256	0.464221\\
257	0.46523495\\
258	0.4662417\\
259	0.4672471\\
260	0.4682237\\
261	0.4692157\\
262	0.4701891\\
263	0.47116025\\
264	0.4693636\\
265	0.47039615\\
266	0.46908485\\
267	0.4700258\\
268	0.4692118\\
269	0.47022485\\
270	0.4693509\\
271	0.4656425\\
272	0.46650235\\
273	0.4673463\\
274	0.4663748\\
275	0.4672253\\
276	0.46812285\\
277	0.46559125\\
278	0.46644725\\
279	0.4673515\\
280	0.46609665\\
281	0.46690695\\
282	0.4677042\\
283	0.46570955\\
284	0.4642566\\
285	0.46502205\\
286	0.463197\\
287	0.46391815\\
288	0.46463915\\
289	0.46326875\\
290	0.46164685\\
291	0.4623621\\
292	0.4631165\\
293	0.4638659\\
294	0.4645652\\
295	0.4653203\\
296	0.46603545\\
297	0.46682085\\
298	0.46761305\\
299	0.4684142\\
300	0.46922965\\
301	0.46999135\\
302	0.47083575\\
303	0.4716743\\
304	0.47241525\\
305	0.47316705\\
306	0.47386935\\
307	0.474546\\
308	0.47336915\\
309	0.4741755\\
310	0.47504605\\
311	0.4758847\\
312	0.47674575\\
313	0.4775576\\
314	0.4783288\\
315	0.4769816\\
316	0.4761769\\
317	0.47693875\\
318	0.47600935\\
319	0.47686635\\
320	0.47554985\\
321	0.4763883\\
322	0.47719325\\
323	0.47806665\\
324	0.4789063\\
325	0.47965135\\
326	0.48040815\\
327	0.48122325\\
328	0.4820087\\
329	0.48283815\\
330	0.4817172\\
331	0.4825186\\
332	0.4833254\\
333	0.48412445\\
334	0.4848543\\
335	0.48565915\\
336	0.48644755\\
337	0.4872715\\
338	0.48799665\\
339	0.48875935\\
340	0.4895658\\
341	0.4904028\\
342	0.49109005\\
343	0.49183625\\
344	0.4925927\\
345	0.4911551\\
346	0.4919926\\
347	0.492788\\
348	0.49352955\\
349	0.49431895\\
350	0.495069\\
351	0.49586495\\
352	0.49664515\\
353	0.4973805\\
354	0.49811345\\
355	0.49888415\\
356	0.49969585\\
357	0.50039505\\
358	0.5011506\\
359	0.50178945\\
360	0.5025501\\
361	0.5032775\\
362	0.5018948\\
363	0.50265845\\
364	0.5034835\\
365	0.5042961\\
366	0.5050682\\
367	0.50586955\\
368	0.5065839\\
369	0.50731095\\
370	0.50805225\\
371	0.506922\\
372	0.50764\\
373	0.50840055\\
374	0.5091297\\
375	0.50991685\\
376	0.50774545\\
377	0.50607805\\
378	0.5068025\\
379	0.5075137\\
380	0.5082221\\
381	0.50901525\\
382	0.5064557\\
383	0.504628\\
384	0.50273145\\
385	0.5034143\\
386	0.5041775\\
387	0.5048627\\
388	0.5055413\\
389	0.5061549\\
390	0.5068659\\
391	0.50757135\\
392	0.5083286\\
393	0.5090377\\
394	0.5097111\\
395	0.51042335\\
396	0.51113355\\
397	0.51188665\\
398	0.5126222\\
399	0.51331455\\
400	0.5139842\\
401	0.5146341\\
402	0.51533425\\
403	0.51595615\\
404	0.51664225\\
405	0.51729645\\
406	0.51798395\\
407	0.5186838\\
408	0.51937465\\
409	0.5182096\\
410	0.51888835\\
411	0.51958885\\
412	0.520261\\
413	0.5209012\\
414	0.5215213\\
415	0.5221731\\
416	0.5205084\\
417	0.52122605\\
418	0.5198156\\
419	0.5204575\\
420	0.5210873\\
421	0.52171405\\
422	0.52233655\\
423	0.5229871\\
424	0.5235851\\
425	0.5242482\\
426	0.5248636\\
427	0.52546405\\
428	0.5261081\\
429	0.52477625\\
430	0.52540865\\
431	0.52605975\\
432	0.5267516\\
433	0.5273907\\
434	0.52798295\\
435	0.5286467\\
436	0.52621895\\
437	0.5268347\\
438	0.5274869\\
439	0.52815145\\
440	0.5287627\\
441	0.5293495\\
442	0.5279195\\
443	0.5284989\\
444	0.5291187\\
445	0.5296811\\
446	0.5303118\\
447	0.53094125\\
448	0.5299704\\
449	0.52804085\\
450	0.52694145\\
451	0.527577\\
452	0.5282031\\
453	0.5288016\\
454	0.52940095\\
455	0.53007675\\
456	0.53074275\\
457	0.53131705\\
458	0.53189545\\
459	0.5324991\\
460	0.53304095\\
461	0.53370715\\
462	0.53434215\\
463	0.5349546\\
464	0.5356686\\
465	0.5340952\\
466	0.53470715\\
467	0.53536635\\
468	0.53608995\\
469	0.5367454\\
470	0.53749515\\
471	0.53818075\\
472	0.53895805\\
473	0.5397157\\
474	0.54045345\\
475	0.54119995\\
476	0.5419345\\
477	0.54266355\\
478	0.54338115\\
479	0.5440488\\
480	0.5446983\\
481	0.5453875\\
482	0.546135\\
483	0.54681635\\
484	0.5474425\\
485	0.54804365\\
486	0.5487219\\
487	0.5464897\\
488	0.54710425\\
489	0.54771055\\
490	0.5459594\\
491	0.54657205\\
492	0.5471621\\
493	0.54785795\\
494	0.5485312\\
495	0.5491753\\
496	0.5478476\\
497	0.54850475\\
498	0.54907305\\
499	0.5497515\\
500	0.55043745\\
501	0.5510983\\
502	0.55181465\\
503	0.55234765\\
504	0.55288715\\
505	0.5534257\\
506	0.553967\\
507	0.55451125\\
508	0.55503085\\
509	0.5555707\\
510	0.55602935\\
511	0.556538\\
512	0.55695815\\
513	0.55741595\\
514	0.55788615\\
515	0.5583949\\
516	0.5589308\\
517	0.55938365\\
518	0.55980465\\
519	0.56021885\\
520	0.5606673\\
521	0.5611307\\
522	0.5615147\\
523	0.5619165\\
524	0.5622933\\
525	0.56272875\\
526	0.5631354\\
527	0.56358885\\
528	0.5640053\\
529	0.56439325\\
530	0.56483775\\
531	0.5652888\\
532	0.56567715\\
533	0.56607355\\
534	0.56650865\\
535	0.5669478\\
536	0.5653562\\
537	0.5657832\\
538	0.5662156\\
539	0.56664285\\
540	0.5670036\\
541	0.5673859\\
542	0.56778875\\
543	0.56813835\\
544	0.5685673\\
545	0.56897125\\
546	0.5693283\\
547	0.56969105\\
548	0.5700246\\
549	0.57039495\\
550	0.57075565\\
551	0.5689986\\
552	0.56942725\\
553	0.5697889\\
554	0.5702144\\
555	0.5706335\\
556	0.5710386\\
557	0.57142585\\
558	0.57185705\\
559	0.5722782\\
560	0.5727635\\
561	0.57315855\\
562	0.57355855\\
563	0.5739258\\
564	0.5743386\\
565	0.57474555\\
566	0.57514065\\
567	0.57557075\\
568	0.57593885\\
569	0.5763533\\
570	0.5767673\\
571	0.577128\\
572	0.577548\\
573	0.5779708\\
574	0.5783749\\
575	0.5788175\\
576	0.5791876\\
577	0.5795721\\
578	0.57992455\\
579	0.58028325\\
580	0.5806926\\
581	0.5811591\\
582	0.58155495\\
583	0.5819985\\
584	0.5824101\\
585	0.58279315\\
586	0.5831775\\
587	0.58358205\\
588	0.5840344\\
589	0.5844012\\
590	0.58477745\\
591	0.585125\\
592	0.5854636\\
593	0.58590075\\
594	0.5862975\\
595	0.58670385\\
596	0.5870851\\
597	0.5874727\\
598	0.58786025\\
599	0.58818555\\
600	0.58858425\\
};
\addplot [color=mycolor5, dashed, mark=star, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
300	0.46922965\\
};
\addlegendentry{T. 4x4}

\addplot [color=mycolor5, dashed, mark=star, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
50	0.36499845\\
};
\addplot [color=mycolor5, dashed, mark=star, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
550	0.57075565\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
1	0.1620698\\
2	0.1704881\\
3	0.1730194\\
4	0.17445105\\
5	0.17562755\\
6	0.17666925\\
7	0.1776582\\
8	0.1786039\\
9	0.1796125\\
10	0.1805941\\
11	0.1815643\\
12	0.18245185\\
13	0.18341395\\
14	0.1843734\\
15	0.18036225\\
16	0.1766254\\
17	0.1774962\\
18	0.17835435\\
19	0.17923265\\
20	0.18008785\\
21	0.1808714\\
22	0.17737395\\
23	0.17821205\\
24	0.17434\\
25	0.1752076\\
26	0.17613755\\
27	0.17698345\\
28	0.17782595\\
29	0.17863775\\
30	0.1794455\\
31	0.1802849\\
32	0.1810622\\
33	0.18185135\\
34	0.18265395\\
35	0.18345865\\
36	0.18430085\\
37	0.1850194\\
38	0.18579725\\
39	0.18664445\\
40	0.1874189\\
41	0.18818595\\
42	0.18900165\\
43	0.1898564\\
44	0.1906277\\
45	0.19150655\\
46	0.1923986\\
47	0.1932557\\
48	0.19414085\\
49	0.1950026\\
50	0.19585055\\
51	0.1939384\\
52	0.1946792\\
53	0.1954939\\
54	0.19629715\\
55	0.1971105\\
56	0.19794925\\
57	0.1958095\\
58	0.1965892\\
59	0.19741905\\
60	0.1981854\\
61	0.19903015\\
62	0.1998731\\
63	0.20078375\\
64	0.2015955\\
65	0.2023863\\
66	0.19760365\\
67	0.19844345\\
68	0.1937339\\
69	0.19455215\\
70	0.19529375\\
71	0.1960314\\
72	0.1968338\\
73	0.19760705\\
74	0.19837015\\
75	0.19907345\\
76	0.1997803\\
77	0.2005619\\
78	0.2013058\\
79	0.20208185\\
80	0.19994075\\
81	0.20068945\\
82	0.2014217\\
83	0.2022253\\
84	0.2030157\\
85	0.20375715\\
86	0.20447815\\
87	0.20521615\\
88	0.2059117\\
89	0.2066622\\
90	0.20741185\\
91	0.20813765\\
92	0.19992435\\
93	0.19769015\\
94	0.1984003\\
95	0.19916315\\
96	0.19986655\\
97	0.20060205\\
98	0.2012756\\
99	0.2019319\\
100	0.20271665\\
101	0.20338975\\
102	0.2040903\\
103	0.20474985\\
104	0.20549415\\
105	0.20614805\\
106	0.20688155\\
107	0.2076176\\
108	0.20833445\\
109	0.20908005\\
110	0.2097858\\
111	0.21050775\\
112	0.21118315\\
113	0.21180055\\
114	0.21245415\\
115	0.21312705\\
116	0.2137979\\
117	0.21445865\\
118	0.2150779\\
119	0.21568835\\
120	0.21630035\\
121	0.21693645\\
122	0.21763545\\
123	0.21827055\\
124	0.2189664\\
125	0.2196715\\
126	0.22026915\\
127	0.22088925\\
128	0.22150665\\
129	0.22212765\\
130	0.22280945\\
131	0.22010805\\
132	0.22082155\\
133	0.2214755\\
134	0.22208485\\
135	0.2227284\\
136	0.22333115\\
137	0.22390685\\
138	0.2245652\\
139	0.22515795\\
140	0.22578625\\
141	0.2264498\\
142	0.22713555\\
143	0.22781305\\
144	0.2284671\\
145	0.2291015\\
146	0.2297917\\
147	0.23047085\\
148	0.2311056\\
149	0.23172665\\
150	0.23238045\\
151	0.23302025\\
152	0.23368505\\
153	0.2343371\\
154	0.23505345\\
155	0.23576145\\
156	0.23633175\\
157	0.2369815\\
158	0.23763355\\
159	0.238288\\
160	0.2389195\\
161	0.2396552\\
162	0.2403152\\
163	0.24093995\\
164	0.2416006\\
165	0.24223915\\
166	0.2428585\\
167	0.2434456\\
168	0.24416825\\
169	0.2447713\\
170	0.24538905\\
171	0.24601035\\
172	0.2466773\\
173	0.24729015\\
174	0.24795055\\
175	0.2485572\\
176	0.24916055\\
177	0.2497591\\
178	0.2434792\\
179	0.2440876\\
180	0.2447338\\
181	0.24532765\\
182	0.24592875\\
183	0.24655235\\
184	0.2471883\\
185	0.2478208\\
186	0.24848165\\
187	0.2490854\\
188	0.24965015\\
189	0.25021335\\
190	0.25079945\\
191	0.25132615\\
192	0.25186305\\
193	0.2523977\\
194	0.2529606\\
195	0.2535254\\
196	0.25405495\\
197	0.2546796\\
198	0.25531825\\
199	0.25593305\\
200	0.2528382\\
201	0.25339405\\
202	0.2539748\\
203	0.2545401\\
204	0.2551633\\
205	0.25579955\\
206	0.256412\\
207	0.2569901\\
208	0.25757895\\
209	0.25820105\\
210	0.25880775\\
211	0.25934665\\
212	0.25994465\\
213	0.2605078\\
214	0.2610724\\
215	0.2617083\\
216	0.2623597\\
217	0.2629908\\
218	0.26353695\\
219	0.26417815\\
220	0.26476585\\
221	0.26534465\\
222	0.2659798\\
223	0.26659415\\
224	0.26720615\\
225	0.26782335\\
226	0.26844685\\
227	0.26902665\\
228	0.2695729\\
229	0.27013965\\
230	0.27065645\\
231	0.27122565\\
232	0.27185925\\
233	0.2724297\\
234	0.2730424\\
235	0.2736146\\
236	0.27422675\\
237	0.27477305\\
238	0.27537495\\
239	0.2760159\\
240	0.27668515\\
241	0.27733585\\
242	0.27796795\\
243	0.27860005\\
244	0.2792188\\
245	0.27980615\\
246	0.28040455\\
247	0.2810472\\
248	0.281664\\
249	0.2823041\\
250	0.2829249\\
251	0.28348975\\
252	0.2840828\\
253	0.2846419\\
254	0.2852017\\
255	0.285826\\
256	0.2864348\\
257	0.287072\\
258	0.28770565\\
259	0.2883355\\
260	0.28894665\\
261	0.2895647\\
262	0.29016865\\
263	0.2907701\\
264	0.2914292\\
265	0.29207515\\
266	0.2927237\\
267	0.29331815\\
268	0.29392775\\
269	0.2945656\\
270	0.29515325\\
271	0.2957529\\
272	0.2963036\\
273	0.2968418\\
274	0.29738935\\
275	0.29793635\\
276	0.2985132\\
277	0.29905655\\
278	0.29960525\\
279	0.3001909\\
280	0.3007054\\
281	0.3012296\\
282	0.30173915\\
283	0.30230365\\
284	0.30285425\\
285	0.30335075\\
286	0.3038298\\
287	0.3043069\\
288	0.30477755\\
289	0.30526995\\
290	0.30573945\\
291	0.30622015\\
292	0.30672665\\
293	0.30722645\\
294	0.30769285\\
295	0.3081981\\
296	0.3086739\\
297	0.30919455\\
298	0.3097192\\
299	0.31025155\\
300	0.3107926\\
301	0.31130085\\
302	0.31186365\\
303	0.3124238\\
304	0.312919\\
305	0.313422\\
306	0.31388765\\
307	0.31433465\\
308	0.3148924\\
309	0.31543885\\
310	0.31602955\\
311	0.31659715\\
312	0.31717615\\
313	0.3177235\\
314	0.318243\\
315	0.3187482\\
316	0.31930415\\
317	0.3198193\\
318	0.3204376\\
319	0.3210202\\
320	0.32154115\\
321	0.32211705\\
322	0.3226649\\
323	0.3232555\\
324	0.323827\\
325	0.32433095\\
326	0.32484365\\
327	0.32539745\\
328	0.32594085\\
329	0.32650265\\
330	0.3271219\\
331	0.3276684\\
332	0.32821965\\
333	0.32877075\\
334	0.3292698\\
335	0.32981975\\
336	0.33035425\\
337	0.330919\\
338	0.3314105\\
339	0.3319266\\
340	0.33248025\\
341	0.33304605\\
342	0.33351415\\
343	0.3340216\\
344	0.3345319\\
345	0.33501555\\
346	0.33558875\\
347	0.3361257\\
348	0.3366336\\
349	0.3371734\\
350	0.33769\\
351	0.33823635\\
352	0.33876755\\
353	0.3392759\\
354	0.33977525\\
355	0.34030375\\
356	0.3408587\\
357	0.3413369\\
358	0.34185315\\
359	0.3422903\\
360	0.34280635\\
361	0.34330315\\
362	0.3438476\\
363	0.34437185\\
364	0.3449384\\
365	0.34549765\\
366	0.3460232\\
367	0.3465724\\
368	0.34706645\\
369	0.34757025\\
370	0.3480811\\
371	0.3485771\\
372	0.34907515\\
373	0.34959655\\
374	0.35009905\\
375	0.3506398\\
376	0.35116285\\
377	0.3516819\\
378	0.35218995\\
379	0.3526861\\
380	0.3531855\\
381	0.35374435\\
382	0.35424145\\
383	0.35475245\\
384	0.35527405\\
385	0.3557613\\
386	0.3563088\\
387	0.35679215\\
388	0.35727955\\
389	0.35771605\\
390	0.35821595\\
391	0.3587128\\
392	0.3592534\\
393	0.3597599\\
394	0.3602371\\
395	0.36074355\\
396	0.36124545\\
397	0.36178065\\
398	0.3623078\\
399	0.36280125\\
400	0.36327615\\
401	0.36373635\\
402	0.36423345\\
403	0.3646744\\
404	0.36515945\\
405	0.3656278\\
406	0.3661209\\
407	0.36661105\\
408	0.36710095\\
409	0.3675507\\
410	0.3680339\\
411	0.3685371\\
412	0.36901475\\
413	0.36946325\\
414	0.369903\\
415	0.3703538\\
416	0.3708254\\
417	0.37133345\\
418	0.37179225\\
419	0.3722494\\
420	0.3726974\\
421	0.3731457\\
422	0.3735853\\
423	0.3740487\\
424	0.3744783\\
425	0.3749546\\
426	0.37539655\\
427	0.37582675\\
428	0.37628435\\
429	0.37675535\\
430	0.37721205\\
431	0.3776804\\
432	0.3781748\\
433	0.37863575\\
434	0.3790625\\
435	0.37953265\\
436	0.3799903\\
437	0.3804341\\
438	0.38090215\\
439	0.38137895\\
440	0.38182025\\
441	0.38224785\\
442	0.3827329\\
443	0.3831511\\
444	0.38360175\\
445	0.3840123\\
446	0.38446885\\
447	0.38492805\\
448	0.38541125\\
449	0.3858794\\
450	0.3863686\\
451	0.38683805\\
452	0.3872941\\
453	0.38773645\\
454	0.3881755\\
455	0.38867055\\
456	0.3891564\\
457	0.3895804\\
458	0.39000605\\
459	0.3904554\\
460	0.39085555\\
461	0.39135215\\
462	0.39181655\\
463	0.3922699\\
464	0.39279465\\
465	0.3932662\\
466	0.3937226\\
467	0.3942154\\
468	0.3947564\\
469	0.39524645\\
470	0.39580635\\
471	0.3963162\\
472	0.39688925\\
473	0.39745025\\
474	0.3980019\\
475	0.3985587\\
476	0.39909585\\
477	0.39963245\\
478	0.4001588\\
479	0.40065485\\
480	0.4011404\\
481	0.401655\\
482	0.40220615\\
483	0.40271145\\
484	0.4031731\\
485	0.40361805\\
486	0.4041226\\
487	0.4046106\\
488	0.4050718\\
489	0.4055262\\
490	0.4059937\\
491	0.40645535\\
492	0.4068979\\
493	0.4074259\\
494	0.40793585\\
495	0.40841645\\
496	0.40889405\\
497	0.4093881\\
498	0.4098194\\
499	0.4103329\\
500	0.41085015\\
501	0.41134895\\
502	0.4118875\\
503	0.41228345\\
504	0.41268715\\
505	0.41308425\\
506	0.4134837\\
507	0.41388715\\
508	0.41427775\\
509	0.41468205\\
510	0.41502365\\
511	0.41540205\\
512	0.41571355\\
513	0.41605535\\
514	0.41640185\\
515	0.4167823\\
516	0.41717875\\
517	0.4175133\\
518	0.41782185\\
519	0.4181289\\
520	0.41845805\\
521	0.41880125\\
522	0.4190861\\
523	0.41938225\\
524	0.4196556\\
525	0.4199756\\
526	0.4202746\\
527	0.42060625\\
528	0.42091005\\
529	0.42119125\\
530	0.4215134\\
531	0.4218413\\
532	0.4221266\\
533	0.42241425\\
534	0.42273155\\
535	0.42305425\\
536	0.4234027\\
537	0.423716\\
538	0.4240371\\
539	0.4243518\\
540	0.4246182\\
541	0.42489815\\
542	0.4251939\\
543	0.4254519\\
544	0.4257669\\
545	0.4260628\\
546	0.42632675\\
547	0.426593\\
548	0.4268369\\
549	0.42711035\\
550	0.4273724\\
551	0.4276968\\
552	0.42800655\\
553	0.42827305\\
554	0.4285829\\
555	0.42889305\\
556	0.42919065\\
557	0.42947665\\
558	0.4297914\\
559	0.4300984\\
560	0.430456\\
561	0.43074895\\
562	0.4310411\\
563	0.43130955\\
564	0.43161465\\
565	0.4319176\\
566	0.4322042\\
567	0.4325196\\
568	0.432787\\
569	0.43308875\\
570	0.4333954\\
571	0.4336597\\
572	0.43396465\\
573	0.43427215\\
574	0.4345683\\
575	0.43489115\\
576	0.43516\\
577	0.4354445\\
578	0.4357016\\
579	0.43596305\\
580	0.43625955\\
581	0.43660275\\
582	0.43689015\\
583	0.4372159\\
584	0.43751385\\
585	0.4377938\\
586	0.4380767\\
587	0.43837575\\
588	0.4387098\\
589	0.43898255\\
590	0.43926275\\
591	0.43952095\\
592	0.43977245\\
593	0.4400936\\
594	0.4403888\\
595	0.44068805\\
596	0.4409689\\
597	0.44125465\\
598	0.44154\\
599	0.4417815\\
600	0.4420746\\
};
\addplot [color=mycolor6, dashed, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
300	0.3107926\\
};
\addlegendentry{T. 2x2}

\addplot [color=mycolor6, dashed, mark=diamond, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
50	0.19585055\\
};
\addplot [color=mycolor6, dashed, mark=diamond, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
550	0.4273724\\
};
\addplot [color=mycolor7, dashed, forget plot]
  table[row sep=crcr]{%
1	0.1172085\\
2	0.1233516\\
3	0.12521225\\
4	0.1262713\\
5	0.12712475\\
6	0.1278963\\
7	0.12861775\\
8	0.12930385\\
9	0.13002\\
10	0.13074245\\
11	0.1314345\\
12	0.1320764\\
13	0.13277925\\
14	0.13348255\\
15	0.13415425\\
16	0.13480725\\
17	0.1354537\\
18	0.1360822\\
19	0.1367452\\
20	0.1373974\\
21	0.13800615\\
22	0.13868185\\
23	0.13935\\
24	0.14003285\\
25	0.14075685\\
26	0.1414934\\
27	0.1421699\\
28	0.14284145\\
29	0.14350545\\
30	0.144157\\
31	0.1448425\\
32	0.1454653\\
33	0.14609425\\
34	0.14674005\\
35	0.1473866\\
36	0.1480479\\
37	0.14862825\\
38	0.14925935\\
39	0.1499321\\
40	0.1505667\\
41	0.1511832\\
42	0.15183705\\
43	0.15251095\\
44	0.15313885\\
45	0.15383915\\
46	0.15455425\\
47	0.1552345\\
48	0.15593685\\
49	0.156613\\
50	0.15729485\\
51	0.15792975\\
52	0.158543\\
53	0.15921745\\
54	0.15987045\\
55	0.1605516\\
56	0.1612401\\
57	0.1618696\\
58	0.16251725\\
59	0.163194\\
60	0.16382695\\
61	0.16451195\\
62	0.16519395\\
63	0.16592795\\
64	0.16659045\\
65	0.1672607\\
66	0.167928\\
67	0.168644\\
68	0.1693267\\
69	0.17004055\\
70	0.1707111\\
71	0.1713708\\
72	0.1720897\\
73	0.1727886\\
74	0.17347095\\
75	0.17411015\\
76	0.1747479\\
77	0.1754524\\
78	0.1761211\\
79	0.17681365\\
80	0.17753345\\
81	0.17820285\\
82	0.1788808\\
83	0.17960355\\
84	0.18031295\\
85	0.1809979\\
86	0.18166785\\
87	0.18234135\\
88	0.1829803\\
89	0.18366065\\
90	0.184347\\
91	0.1850197\\
92	0.1856823\\
93	0.1864001\\
94	0.1870953\\
95	0.18782445\\
96	0.1885068\\
97	0.18921115\\
98	0.1898678\\
99	0.1905079\\
100	0.19126045\\
101	0.1919148\\
102	0.19259645\\
103	0.1932396\\
104	0.19396495\\
105	0.194602\\
106	0.1953038\\
107	0.19600315\\
108	0.19668435\\
109	0.19739045\\
110	0.1980559\\
111	0.19875475\\
112	0.1993916\\
113	0.19998955\\
114	0.20062115\\
115	0.20125975\\
116	0.2018926\\
117	0.20251395\\
118	0.2031117\\
119	0.2037025\\
120	0.20429475\\
121	0.2049078\\
122	0.20557215\\
123	0.20618565\\
124	0.20686125\\
125	0.2075426\\
126	0.20812025\\
127	0.2087009\\
128	0.20929635\\
129	0.20989585\\
130	0.2105392\\
131	0.21118175\\
132	0.2118638\\
133	0.21250045\\
134	0.2130936\\
135	0.21372015\\
136	0.214305\\
137	0.21486205\\
138	0.2154853\\
139	0.2160559\\
140	0.2166629\\
141	0.2173043\\
142	0.2179514\\
143	0.21858655\\
144	0.2192135\\
145	0.21982245\\
146	0.22047065\\
147	0.22112095\\
148	0.2217287\\
149	0.2223227\\
150	0.2229494\\
151	0.22354745\\
152	0.22418315\\
153	0.2247921\\
154	0.22547895\\
155	0.2261595\\
156	0.22670235\\
157	0.22732445\\
158	0.22793455\\
159	0.2285597\\
160	0.22916345\\
161	0.2298564\\
162	0.2304707\\
163	0.23106515\\
164	0.2316816\\
165	0.2322734\\
166	0.2328626\\
167	0.233421\\
168	0.23410045\\
169	0.23467425\\
170	0.2352634\\
171	0.23584125\\
172	0.23647905\\
173	0.23706295\\
174	0.23767985\\
175	0.23825765\\
176	0.238816\\
177	0.23938565\\
178	0.24000615\\
179	0.240605\\
180	0.2412416\\
181	0.2418259\\
182	0.24241215\\
183	0.2430262\\
184	0.24364685\\
185	0.24426965\\
186	0.24492085\\
187	0.2455148\\
188	0.24606975\\
189	0.2466232\\
190	0.24719485\\
191	0.2477137\\
192	0.2482419\\
193	0.24876825\\
194	0.24932285\\
195	0.24987925\\
196	0.25040055\\
197	0.2510164\\
198	0.25164655\\
199	0.25225265\\
200	0.2528382\\
201	0.25339405\\
202	0.2539748\\
203	0.2545401\\
204	0.2551633\\
205	0.25579955\\
206	0.256412\\
207	0.2569901\\
208	0.25757895\\
209	0.25820105\\
210	0.25880775\\
211	0.25934665\\
212	0.25994465\\
213	0.2605078\\
214	0.2610724\\
215	0.2617083\\
216	0.2623597\\
217	0.2629908\\
218	0.26353695\\
219	0.26417815\\
220	0.26476585\\
221	0.26534465\\
222	0.2659798\\
223	0.26659415\\
224	0.26720615\\
225	0.26782335\\
226	0.26844685\\
227	0.26902665\\
228	0.2695729\\
229	0.27013965\\
230	0.27065645\\
231	0.27122565\\
232	0.27185925\\
233	0.2724297\\
234	0.2730424\\
235	0.2736146\\
236	0.27422675\\
237	0.27477305\\
238	0.27537495\\
239	0.2760159\\
240	0.27668515\\
241	0.27733585\\
242	0.27796795\\
243	0.27860005\\
244	0.2792188\\
245	0.27980615\\
246	0.28040455\\
247	0.2810472\\
248	0.281664\\
249	0.2823041\\
250	0.2829249\\
251	0.28348975\\
252	0.2840828\\
253	0.2846419\\
254	0.2852017\\
255	0.285826\\
256	0.2864348\\
257	0.287072\\
258	0.28770565\\
259	0.2883355\\
260	0.28894665\\
261	0.2895647\\
262	0.29016865\\
263	0.2907701\\
264	0.2914292\\
265	0.29207515\\
266	0.2927237\\
267	0.29331815\\
268	0.29392775\\
269	0.2945656\\
270	0.29515325\\
271	0.2957529\\
272	0.2963036\\
273	0.2968418\\
274	0.29738935\\
275	0.29793635\\
276	0.2985132\\
277	0.29905655\\
278	0.29960525\\
279	0.3001909\\
280	0.3007054\\
281	0.3012296\\
282	0.30173915\\
283	0.30230365\\
284	0.30285425\\
285	0.30335075\\
286	0.3038298\\
287	0.3043069\\
288	0.30477755\\
289	0.30526995\\
290	0.30573945\\
291	0.30622015\\
292	0.30672665\\
293	0.30722645\\
294	0.30769285\\
295	0.3081981\\
296	0.3086739\\
297	0.30919455\\
298	0.3097192\\
299	0.31025155\\
300	0.3107926\\
301	0.31130085\\
302	0.31186365\\
303	0.3124238\\
304	0.312919\\
305	0.313422\\
306	0.31388765\\
307	0.31433465\\
308	0.3148924\\
309	0.31543885\\
310	0.31602955\\
311	0.31659715\\
312	0.31717615\\
313	0.3177235\\
314	0.318243\\
315	0.3187482\\
316	0.31930415\\
317	0.3198193\\
318	0.3204376\\
319	0.3210202\\
320	0.32154115\\
321	0.32211705\\
322	0.3226649\\
323	0.3232555\\
324	0.323827\\
325	0.32433095\\
326	0.32484365\\
327	0.32539745\\
328	0.32594085\\
329	0.32650265\\
330	0.3271219\\
331	0.3276684\\
332	0.32821965\\
333	0.32877075\\
334	0.3292698\\
335	0.32981975\\
336	0.33035425\\
337	0.330919\\
338	0.3314105\\
339	0.3319266\\
340	0.33248025\\
341	0.33304605\\
342	0.33351415\\
343	0.3340216\\
344	0.3345319\\
345	0.33501555\\
346	0.33558875\\
347	0.3361257\\
348	0.3366336\\
349	0.3371734\\
350	0.33769\\
351	0.33823635\\
352	0.33876755\\
353	0.3392759\\
354	0.33977525\\
355	0.34030375\\
356	0.3408587\\
357	0.3413369\\
358	0.34185315\\
359	0.3422903\\
360	0.34280635\\
361	0.34330315\\
362	0.3438476\\
363	0.34437185\\
364	0.3449384\\
365	0.34549765\\
366	0.3460232\\
367	0.3465724\\
368	0.34706645\\
369	0.34757025\\
370	0.3480811\\
371	0.3485771\\
372	0.34907515\\
373	0.34959655\\
374	0.35009905\\
375	0.3506398\\
376	0.35116285\\
377	0.3516819\\
378	0.35218995\\
379	0.3526861\\
380	0.3531855\\
381	0.35374435\\
382	0.35424145\\
383	0.35475245\\
384	0.35527405\\
385	0.3557613\\
386	0.3563088\\
387	0.35679215\\
388	0.35727955\\
389	0.35771605\\
390	0.35821595\\
391	0.3587128\\
392	0.3592534\\
393	0.3597599\\
394	0.3602371\\
395	0.36074355\\
396	0.36124545\\
397	0.36178065\\
398	0.3623078\\
399	0.36280125\\
400	0.36327615\\
401	0.36373635\\
402	0.36423345\\
403	0.3646744\\
404	0.36515945\\
405	0.3656278\\
406	0.3661209\\
407	0.36661105\\
408	0.36710095\\
409	0.3675507\\
410	0.3680339\\
411	0.3685371\\
412	0.36901475\\
413	0.36946325\\
414	0.369903\\
415	0.3703538\\
416	0.3708254\\
417	0.37133345\\
418	0.37179225\\
419	0.3722494\\
420	0.3726974\\
421	0.3731457\\
422	0.3735853\\
423	0.3740487\\
424	0.3744783\\
425	0.3749546\\
426	0.37539655\\
427	0.37582675\\
428	0.37628435\\
429	0.37675535\\
430	0.37721205\\
431	0.3776804\\
432	0.3781748\\
433	0.37863575\\
434	0.3790625\\
435	0.37953265\\
436	0.3799903\\
437	0.3804341\\
438	0.38090215\\
439	0.38137895\\
440	0.38182025\\
441	0.38224785\\
442	0.3827329\\
443	0.3831511\\
444	0.38360175\\
445	0.3840123\\
446	0.38446885\\
447	0.38492805\\
448	0.38541125\\
449	0.3858794\\
450	0.3863686\\
451	0.38683805\\
452	0.3872941\\
453	0.38773645\\
454	0.3881755\\
455	0.38867055\\
456	0.3891564\\
457	0.3895804\\
458	0.39000605\\
459	0.3904554\\
460	0.39085555\\
461	0.39135215\\
462	0.39181655\\
463	0.3922699\\
464	0.39279465\\
465	0.3932662\\
466	0.3937226\\
467	0.3942154\\
468	0.3947564\\
469	0.39524645\\
470	0.39580635\\
471	0.3963162\\
472	0.39688925\\
473	0.39745025\\
474	0.3980019\\
475	0.3985587\\
476	0.39909585\\
477	0.39963245\\
478	0.4001588\\
479	0.40065485\\
480	0.4011404\\
481	0.401655\\
482	0.40220615\\
483	0.40271145\\
484	0.4031731\\
485	0.40361805\\
486	0.4041226\\
487	0.4046106\\
488	0.4050718\\
489	0.4055262\\
490	0.4059937\\
491	0.40645535\\
492	0.4068979\\
493	0.4074259\\
494	0.40793585\\
495	0.40841645\\
496	0.40889405\\
497	0.4093881\\
498	0.4098194\\
499	0.4103329\\
500	0.41085015\\
501	0.41134895\\
502	0.4118875\\
503	0.41228345\\
504	0.41268715\\
505	0.41308425\\
506	0.4134837\\
507	0.41388715\\
508	0.41427775\\
509	0.41468205\\
510	0.41502365\\
511	0.41540205\\
512	0.41571355\\
513	0.41605535\\
514	0.41640185\\
515	0.4167823\\
516	0.41717875\\
517	0.4175133\\
518	0.41782185\\
519	0.4181289\\
520	0.41845805\\
521	0.41880125\\
522	0.4190861\\
523	0.41938225\\
524	0.4196556\\
525	0.4199756\\
526	0.4202746\\
527	0.42060625\\
528	0.42091005\\
529	0.42119125\\
530	0.4215134\\
531	0.4218413\\
532	0.4221266\\
533	0.42241425\\
534	0.42273155\\
535	0.42305425\\
536	0.4234027\\
537	0.423716\\
538	0.4240371\\
539	0.4243518\\
540	0.4246182\\
541	0.42489815\\
542	0.4251939\\
543	0.4254519\\
544	0.4257669\\
545	0.4260628\\
546	0.42632675\\
547	0.426593\\
548	0.4268369\\
549	0.42711035\\
550	0.4273724\\
551	0.4276968\\
552	0.42800655\\
553	0.42827305\\
554	0.4285829\\
555	0.42889305\\
556	0.42919065\\
557	0.42947665\\
558	0.4297914\\
559	0.4300984\\
560	0.430456\\
561	0.43074895\\
562	0.4310411\\
563	0.43130955\\
564	0.43161465\\
565	0.4319176\\
566	0.4322042\\
567	0.4325196\\
568	0.432787\\
569	0.43308875\\
570	0.4333954\\
571	0.4336597\\
572	0.43396465\\
573	0.43427215\\
574	0.4345683\\
575	0.43489115\\
576	0.43516\\
577	0.4354445\\
578	0.4357016\\
579	0.43596305\\
580	0.43625955\\
581	0.43660275\\
582	0.43689015\\
583	0.4372159\\
584	0.43751385\\
585	0.4377938\\
586	0.4380767\\
587	0.43837575\\
588	0.4387098\\
589	0.43898255\\
590	0.43926275\\
591	0.43952095\\
592	0.43977245\\
593	0.4400936\\
594	0.4403888\\
595	0.44068805\\
596	0.4409689\\
597	0.44125465\\
598	0.44154\\
599	0.4417815\\
600	0.4420746\\
};
\addplot [color=mycolor7, dashed, mark=triangle, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
300	0.3107926\\
};
\addlegendentry{T. 1x1}

\addplot [color=mycolor7, dashed, mark=triangle, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
50	0.15729485\\
};
\addplot [color=mycolor7, dashed, mark=triangle, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
550	0.4273724\\
};
\addplot [color=mycolor8, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.9144778\\
2	0.9550604\\
3	0.9630011\\
4	0.96580755\\
5	0.96706725\\
6	0.96783525\\
7	0.9685785\\
8	0.9684948\\
9	0.96857665\\
10	0.9688702\\
11	0.96897665\\
12	0.9692868\\
13	0.96889305\\
14	0.96938045\\
15	0.9692441\\
16	0.9695756\\
17	0.969739\\
18	0.9696623\\
19	0.9696547\\
20	0.9698976\\
21	0.9698765\\
22	0.97012805\\
23	0.96975735\\
24	0.96983055\\
25	0.96997615\\
26	0.9701208\\
27	0.9701327\\
28	0.97012025\\
29	0.97030645\\
30	0.97034625\\
31	0.97007625\\
32	0.970398\\
33	0.9704736\\
34	0.970551\\
35	0.97047725\\
36	0.9705406\\
37	0.97070415\\
38	0.97074735\\
39	0.97079385\\
40	0.97076595\\
41	0.9708152\\
42	0.97080445\\
43	0.9710674\\
44	0.97104955\\
45	0.97092905\\
46	0.9711326\\
47	0.97113955\\
48	0.97132015\\
49	0.97125945\\
50	0.97146305\\
51	0.97146565\\
52	0.97130935\\
53	0.9716121\\
54	0.97176115\\
55	0.97133305\\
56	0.97160985\\
57	0.97150545\\
58	0.97161155\\
59	0.97182015\\
60	0.97163705\\
61	0.97178975\\
62	0.9718748\\
63	0.9718422\\
64	0.97211905\\
65	0.97178795\\
66	0.97215885\\
67	0.97201745\\
68	0.97186165\\
69	0.97210615\\
70	0.97197445\\
71	0.9720677\\
72	0.9720214\\
73	0.9722329\\
74	0.9722126\\
75	0.9723352\\
76	0.97226655\\
77	0.9721321\\
78	0.97219955\\
79	0.9722731\\
80	0.9724852\\
81	0.9725082\\
82	0.9725175\\
83	0.9724888\\
84	0.9725286\\
85	0.97265875\\
86	0.97252215\\
87	0.97261435\\
88	0.97265155\\
89	0.97257235\\
90	0.97266025\\
91	0.97276945\\
92	0.9727628\\
93	0.9724639\\
94	0.9724991\\
95	0.97261\\
96	0.9725457\\
97	0.9725995\\
98	0.97248215\\
99	0.97280385\\
100	0.9729531\\
101	0.9729544\\
102	0.97291765\\
103	0.97294055\\
104	0.97277455\\
105	0.97299255\\
106	0.9727164\\
107	0.97294745\\
108	0.97289065\\
109	0.9730727\\
110	0.9733214\\
111	0.97316865\\
112	0.9733201\\
113	0.97317695\\
114	0.97323695\\
115	0.97336205\\
116	0.9732601\\
117	0.97325415\\
118	0.9732419\\
119	0.97328235\\
120	0.97324015\\
121	0.9730579\\
122	0.9730578\\
123	0.97337985\\
124	0.97316035\\
125	0.972966\\
126	0.97334625\\
127	0.97353805\\
128	0.9737533\\
129	0.9733157\\
130	0.973096\\
131	0.9731338\\
132	0.97300215\\
133	0.97279985\\
134	0.9729222\\
135	0.9731539\\
136	0.9730768\\
137	0.9730944\\
138	0.97308485\\
139	0.97295605\\
140	0.97277515\\
141	0.97247485\\
142	0.9726545\\
143	0.97222445\\
144	0.97214985\\
145	0.9724169\\
146	0.97260265\\
147	0.9725053\\
148	0.9723956\\
149	0.97268655\\
150	0.9724114\\
151	0.97255065\\
152	0.9727952\\
153	0.97292435\\
154	0.9727546\\
155	0.97246575\\
156	0.97220275\\
157	0.97234575\\
158	0.97239185\\
159	0.9725162\\
160	0.9725936\\
161	0.97243765\\
162	0.97248105\\
163	0.97235385\\
164	0.97246025\\
165	0.97247075\\
166	0.97273975\\
167	0.9727717\\
168	0.9725537\\
169	0.97272245\\
170	0.97290145\\
171	0.97308885\\
172	0.972983\\
173	0.97290845\\
174	0.97290525\\
175	0.9730407\\
176	0.9730085\\
177	0.9729561\\
178	0.97288525\\
179	0.9727851\\
180	0.9728325\\
181	0.9730112\\
182	0.9731032\\
183	0.9732183\\
184	0.973276\\
185	0.97328205\\
186	0.97330395\\
187	0.97335515\\
188	0.97358865\\
189	0.9736402\\
190	0.9737302\\
191	0.9738711\\
192	0.9739248\\
193	0.97391455\\
194	0.9740924\\
195	0.97412315\\
196	0.9742529\\
197	0.97430835\\
198	0.97427455\\
199	0.97384625\\
200	0.9741084\\
201	0.9739473\\
202	0.9739315\\
203	0.9740122\\
204	0.9742023\\
205	0.9744739\\
206	0.9744001\\
207	0.97447935\\
208	0.97466565\\
209	0.97465775\\
210	0.9747361\\
211	0.97470515\\
212	0.97475915\\
213	0.97481475\\
214	0.97477505\\
215	0.9745514\\
216	0.97439435\\
217	0.97419065\\
218	0.9746058\\
219	0.974319\\
220	0.9745538\\
221	0.97460095\\
222	0.97412495\\
223	0.97394415\\
224	0.97406375\\
225	0.97403105\\
226	0.974319\\
227	0.97440895\\
228	0.97451865\\
229	0.9745614\\
230	0.97471845\\
231	0.97473185\\
232	0.9746257\\
233	0.974551\\
234	0.9745835\\
235	0.9747686\\
236	0.9746588\\
237	0.9748275\\
238	0.97464455\\
239	0.97465565\\
240	0.9746062\\
241	0.9747434\\
242	0.9746549\\
243	0.9746025\\
244	0.97483465\\
245	0.9749338\\
246	0.97495395\\
247	0.9750146\\
248	0.97502535\\
249	0.9749307\\
250	0.97503265\\
251	0.97512725\\
252	0.97540385\\
253	0.97541905\\
254	0.97559875\\
255	0.97542465\\
256	0.97542585\\
257	0.97544755\\
258	0.97559615\\
259	0.9757086\\
260	0.9756322\\
261	0.9756631\\
262	0.97567305\\
263	0.97585115\\
264	0.97578485\\
265	0.97591475\\
266	0.9759661\\
267	0.9760777\\
268	0.976136\\
269	0.97613745\\
270	0.97610535\\
271	0.97607205\\
272	0.9761583\\
273	0.9764026\\
274	0.9764037\\
275	0.9763721\\
276	0.9762357\\
277	0.97633125\\
278	0.97631575\\
279	0.9762988\\
280	0.97637295\\
281	0.97641285\\
282	0.9765388\\
283	0.9765616\\
284	0.9763655\\
285	0.9764817\\
286	0.97650205\\
287	0.9764786\\
288	0.9765763\\
289	0.9765642\\
290	0.9766041\\
291	0.9767229\\
292	0.97659815\\
293	0.976673\\
294	0.9767375\\
295	0.9768733\\
296	0.9769054\\
297	0.9768844\\
298	0.9769599\\
299	0.97679605\\
300	0.9767509\\
301	0.9768957\\
302	0.9768661\\
303	0.97700185\\
304	0.97699345\\
305	0.97706055\\
306	0.97718145\\
307	0.97710735\\
308	0.97692105\\
309	0.97690135\\
310	0.97687455\\
311	0.9770239\\
312	0.9770845\\
313	0.9771652\\
314	0.9773161\\
315	0.9773672\\
316	0.97722085\\
317	0.9773378\\
318	0.9771521\\
319	0.97710445\\
320	0.97722065\\
321	0.9771529\\
322	0.97719025\\
323	0.97717165\\
324	0.97714815\\
325	0.97729605\\
326	0.9772887\\
327	0.97736695\\
328	0.97732065\\
329	0.9772769\\
330	0.9772571\\
331	0.9773128\\
332	0.97734565\\
333	0.97741345\\
334	0.9774233\\
335	0.9774547\\
336	0.97746995\\
337	0.9773753\\
338	0.9774151\\
339	0.97754115\\
340	0.9774415\\
341	0.9774617\\
342	0.9776599\\
343	0.97757465\\
344	0.9776272\\
345	0.97756375\\
346	0.9773971\\
347	0.9775281\\
348	0.9774405\\
349	0.97740605\\
350	0.9775358\\
351	0.97757965\\
352	0.9776872\\
353	0.97758875\\
354	0.97762875\\
355	0.97757235\\
356	0.97739295\\
357	0.97744405\\
358	0.9774029\\
359	0.9775967\\
360	0.9777168\\
361	0.9776664\\
362	0.97761685\\
363	0.9775821\\
364	0.9775702\\
365	0.97748615\\
366	0.9775589\\
367	0.97744885\\
368	0.97766425\\
369	0.9775601\\
370	0.97769715\\
371	0.9777597\\
372	0.9776578\\
373	0.9777759\\
374	0.9778044\\
375	0.9777509\\
376	0.9777573\\
377	0.9776576\\
378	0.97791525\\
379	0.9780886\\
380	0.9780199\\
381	0.97792715\\
382	0.9777389\\
383	0.9775603\\
384	0.9775722\\
385	0.9776156\\
386	0.9777453\\
387	0.97775535\\
388	0.97786515\\
389	0.97769125\\
390	0.977527\\
391	0.97770765\\
392	0.97777245\\
393	0.97786865\\
394	0.97780145\\
395	0.9775158\\
396	0.9775753\\
397	0.97738625\\
398	0.97717955\\
399	0.9769866\\
400	0.97706865\\
401	0.97721515\\
402	0.97726075\\
403	0.9773392\\
404	0.97746225\\
405	0.9774324\\
406	0.9775788\\
407	0.9775941\\
408	0.9776561\\
409	0.97763305\\
410	0.9773382\\
411	0.9772902\\
412	0.97715005\\
413	0.97717465\\
414	0.97717775\\
415	0.97709045\\
416	0.97688895\\
417	0.97701255\\
418	0.977135\\
419	0.97682735\\
420	0.9768959\\
421	0.97672845\\
422	0.9767658\\
423	0.9767565\\
424	0.9767634\\
425	0.9768126\\
426	0.9768729\\
427	0.9769597\\
428	0.9770225\\
429	0.9768705\\
430	0.9767346\\
431	0.97674355\\
432	0.97678295\\
433	0.97698615\\
434	0.977127\\
435	0.97705925\\
436	0.9770747\\
437	0.97705145\\
438	0.97695285\\
439	0.97709115\\
440	0.9772533\\
441	0.9773852\\
442	0.9771731\\
443	0.977272\\
444	0.9772505\\
445	0.97740275\\
446	0.97737785\\
447	0.9773835\\
448	0.97735935\\
449	0.9773961\\
450	0.9775896\\
451	0.9776601\\
452	0.9777025\\
453	0.97781285\\
454	0.97779225\\
455	0.97761965\\
456	0.97778735\\
457	0.97781315\\
458	0.97786585\\
459	0.9779893\\
460	0.9780809\\
461	0.9779755\\
462	0.97799735\\
463	0.97811775\\
464	0.97808355\\
465	0.978104\\
466	0.97817945\\
467	0.97815615\\
468	0.97804035\\
469	0.9780447\\
470	0.9780563\\
471	0.97810095\\
472	0.97797635\\
473	0.977946\\
474	0.97797575\\
475	0.9780665\\
476	0.97793645\\
477	0.9781123\\
478	0.9782335\\
479	0.9782701\\
480	0.97837965\\
481	0.97836465\\
482	0.9782725\\
483	0.9784204\\
484	0.978373\\
485	0.97842705\\
486	0.97814805\\
487	0.9782493\\
488	0.97803755\\
489	0.97805495\\
490	0.9781624\\
491	0.9779516\\
492	0.97801215\\
493	0.97797615\\
494	0.97800255\\
495	0.9780134\\
496	0.97790395\\
497	0.9780035\\
498	0.97812175\\
499	0.97809005\\
500	0.97829835\\
501	0.9782675\\
502	0.9783329\\
503	0.97845795\\
504	0.97848035\\
505	0.97851235\\
506	0.9785744\\
507	0.97869195\\
508	0.97880115\\
509	0.97893045\\
510	0.9790097\\
511	0.978977\\
512	0.97905525\\
513	0.97915765\\
514	0.97918215\\
515	0.97917445\\
516	0.9790986\\
517	0.9791505\\
518	0.97922085\\
519	0.9792354\\
520	0.9793256\\
521	0.97935145\\
522	0.97941285\\
523	0.9794568\\
524	0.9794282\\
525	0.9794223\\
526	0.97948025\\
527	0.9794618\\
528	0.9795192\\
529	0.97956575\\
530	0.9795426\\
531	0.9796256\\
532	0.97969295\\
533	0.9797403\\
534	0.97978305\\
535	0.97980725\\
536	0.97979395\\
537	0.9797737\\
538	0.9798851\\
539	0.97992495\\
540	0.9800091\\
541	0.9800784\\
542	0.98009755\\
543	0.98015885\\
544	0.98016405\\
545	0.980163\\
546	0.98013895\\
547	0.98011705\\
548	0.9801777\\
549	0.9801788\\
550	0.98021425\\
551	0.9801436\\
552	0.9802098\\
553	0.9803259\\
554	0.98029485\\
555	0.9803504\\
556	0.98040025\\
557	0.980395\\
558	0.98043465\\
559	0.98047045\\
560	0.98052535\\
561	0.98056265\\
562	0.9805396\\
563	0.9805605\\
564	0.98055955\\
565	0.9806901\\
566	0.98064445\\
567	0.9806472\\
568	0.9806938\\
569	0.98067465\\
570	0.98077285\\
571	0.98079305\\
572	0.98080355\\
573	0.98079845\\
574	0.9808824\\
575	0.98092315\\
576	0.98098375\\
577	0.9809655\\
578	0.9809701\\
579	0.9809652\\
580	0.98099085\\
581	0.98096175\\
582	0.98098515\\
583	0.98101035\\
584	0.9809735\\
585	0.9810376\\
586	0.98109555\\
587	0.9811543\\
588	0.98112045\\
589	0.9810799\\
590	0.9811154\\
591	0.9812545\\
592	0.9812436\\
593	0.98121\\
594	0.98121025\\
595	0.98119895\\
596	0.9812877\\
597	0.98133005\\
598	0.9813365\\
599	0.9813758\\
600	0.98136805\\
};
\addplot [color=mycolor8, mark=pentagon, mark options={solid, mycolor8}]
  table[row sep=crcr]{%
300	0.9767509\\
};
\addlegendentry{Oracle/ES/Ours}

\addplot [color=mycolor8, mark=pentagon, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
50	0.97146305\\
};
\addplot [color=mycolor8, mark=pentagon, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
550	0.98021425\\
};
\end{axis}
\end{tikzpicture}%


==> figures/side_info_type_1.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'side_info_type_1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{494.356608bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00200529)%
    \put(0,0){\includegraphics[width=\unitlength]{side_info_type_1-eps-converted-to.pdf}}%
    \put(0.196989,0.79764731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04814338\unitlength}\raggedright $X$\end{minipage}}}%
    \put(0.70179991,0.79764731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04814338\unitlength}\raggedright $X$\end{minipage}}}%
    \put(0.196989,0.29083111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04814338\unitlength}\raggedright $X$\end{minipage}}}%
    \put(0.70179991,0.29083111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04814338\unitlength}\raggedright $X$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/side_info_type_2.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'side_info_type_2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{494.356608bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00200527)%
    \put(0,0){\includegraphics[width=\unitlength]{side_info_type_2-eps-converted-to.pdf}}%
    \put(0.196989,0.79764729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04814338\unitlength}\raggedright $X$\end{minipage}}}%
    \put(0.70179991,0.79764729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04814338\unitlength}\raggedright $X$\end{minipage}}}%
    \put(0.196989,0.29083111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04814338\unitlength}\raggedright $X$\end{minipage}}}%
    \put(0.70179991,0.29083111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04814338\unitlength}\raggedright $X$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/side_info_type_3.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'side_info_type_3.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{494.3566056bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00200528)%
    \put(0,0){\includegraphics[width=\unitlength]{side_info_type_3-eps-converted-to.pdf}}%
    \put(0.196989,0.79764729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04814338\unitlength}\raggedright $X$\end{minipage}}}%
    \put(0.70179991,0.79764729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04814338\unitlength}\raggedright $X$\end{minipage}}}%
    \put(0.196989,0.29083111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04814338\unitlength}\raggedright $X$\end{minipage}}}%
    \put(0.70179991,0.29083111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04814338\unitlength}\raggedright $X$\end{minipage}}}%
  \end{picture}%
\endgroup%

